Type II supernova spectral diversity I: Observations, sample characterization and spectral line evolution

We present 888 visual-wavelength spectra of 122 nearby type II supernovae (SNe II) obtained between 1986 and 2009, and ranging between 3 and 363 days post explosion. In this first paper, we outline our observations and data reduction techniques, together with a characterization based on the spectral diversity of SNe~II. A statistical analysis of the spectral matching technique is discussed as an alternative to non-detection constraints for estimating SN explosion epochs. The time evolution of spectral lines is presented and analysed in terms of how this differs for SNe of different photometric, spectral, and environmental properties: velocities, pseudo-equivalent widths, decline rates, magnitudes, time durations, and environment metallicity. Our sample displays a large range in ejecta expansion velocities, from $\sim9600$ to $\sim1500$ km s$^{-1}$ at 50 days post explosion with a median H$_{\alpha}$ value of 7300 km s$^{-1}$. This is most likely explained through differing explosion energies. Significant diversity is also observed in the absolute strength of spectral lines, characterised through their pseudo-equivalent widths. This implies significant diversity in both temperature evolution (linked to progenitor radius) and progenitor metallicity between different SNe~II. Around 60\% of our sample show an extra absorption component on the blue side of the H$_{\alpha}$ P-Cygni profile ("Cachito" feature) between 7 and 120 days since explosion. Studying the nature of Cachito, we conclude that these features at early times (before $\sim35$ days) are associated with \ion{Si}{2} $\lambda6355$, while past the middle of the plateau phase they are related to high velocity (HV) features of hydrogen lines.

==> (inline-0) <==
\begin{longtable*}[t]{ccccccccccc}
\caption{Spectroscopic observations information}
\label{t_spec}\\
%\begin{tabular}[t]{ccccccccccc}
\hline
UT Date &  JD &  Phase &  Tel. &  Inst. &  Wavelength &  Resol. &  Exp. &  Air-  \\
        &     & (days) &       &        &  Range (AA) &  (AA)   &  (s)  & mass  \\ 
 (1)    & (2) &  (3)   &  (4)  &  (5)   &  (6)        &  (7)    &  (8)  & (9) \\[0.3ex]
\hline
\hline 
\multicolumn{9}{c}{SN 1986L} \\[0.3ex] 
1986-10-09 & 2446712.50 & 4   &  \nodata  &  \nodata   & 3681-7728 &  \nodata   & 1000     &  1.21    \\[0.3ex]
1986-10-11 & 2446714.50 & 6   &  \nodata  &  \nodata   & 3730-7168 &  \nodata   & 1556     &  1.20    \\[0.3ex]
1986-10-12 & 2446715.50 & 7   &  \nodata  &  \nodata   & 3800-7322 &  \nodata   & 2000     &  1.21    \\[0.3ex] 
1986-10-13 & 2446716.50 & 8   &  \nodata  &  \nodata   & 3681-4988 &  \nodata   & 1352     &  1.21$^{\star}$    \\[0.3ex] 
1986-10-14 & 2446717.50 & 9   &  \nodata  &  \nodata   & 3681-4988 &  \nodata   & 2500     &  1.19$^{\star}$    \\[0.3ex]
1986-10-15 & 2446718.50 & 10  &  \nodata  &  \nodata   & 3681-4988 &  \nodata   & 2500     &  1.18$^{\star}$    \\[0.3ex]
1986-10-20 & 2446723.50 & 15  &  \nodata  &  \nodata   & 3720-5031 &  \nodata   & 3000     &  1.24$^{\star}$    \\[0.3ex]
1986-10-26 & 2446729.50 & 21  &  \nodata  &  \nodata   & 3830-7330 &  \nodata   & 2000     &  1.20    \\[0.3ex]
1986-10-28 & 2446731.50 & 23  &  \nodata  &  \nodata   & 3596-5125 &  \nodata   & 2000     &  1.37    \\[0.3ex]
1986-10-28 & 2446731.50 & 23  &  \nodata  &  \nodata   & 3590-5130 &  \nodata   & \nodata  &  1.37    \\[0.3ex]
1986-10-29 & 2446732.50 & 24  &  \nodata  &  \nodata   & 3675-5240 &  \nodata   & 1200     &  1.23    \\[0.3ex]
1986-11-01 & 2446735.50 & 27  &  \nodata  &  \nodata   & 3270-7205 &  \nodata   & 1800     &  1.21    \\[0.3ex]
1986-11-02 & 2446736.50 & 28  &  \nodata  &  \nodata   & 3270-7205 &  \nodata   & 1200     &  1.2     \\[0.3ex]
1986-11-03 & 2446737.50 & 29  &  \nodata  &  \nodata   & 3847-7357 &  \nodata   & 2000     &  1.22    \\[0.3ex]
1986-11-03 & 2446737.50 & 29  &  \nodata  &  \nodata   & 3270-7205 &  \nodata   & 1200     &  1.21    \\[0.3ex]
1986-11-04 & 2446738.50 & 30  &  \nodata  &  \nodata   & 4166-7701 &  \nodata   & 1800     &  1.22    \\[0.3ex]
1986-11-04 & 2446738.50 & 30  &  \nodata  &  \nodata   & 3270-7205 &  \nodata   & 1200     &  1.20    \\[0.3ex]
1986-11-05 & 2446739.50 & 31  &  \nodata  &  \nodata   & 3270-7205 &  \nodata   & 1200     &  1.20    \\[0.3ex]
1986-11-06 & 2446740.50 & 32  &  \nodata  &  \nodata   & 3270-7205 &  \nodata   & 1200     &  1.21    \\[0.3ex]
1986-11-07 & 2446741.50 & 33  &  \nodata  &  \nodata   & 3270-7205 &  \nodata   & 1200     &  1.21    \\[0.3ex]
1986-11-10 & 2446744.50 & 36  &  \nodata  &  \nodata   & 4166-7701 &  \nodata   & 1800     &  1.23    \\[0.3ex]
1986-11-11 & 2446745.50 & 37  &  \nodata  &  \nodata   & 3830-7285 &  \nodata   & 1000     &  1.19    \\[0.3ex]
1986-11-14 & 2446748.50 & 40  &  \nodata  &  \nodata   & 3561-6446 &  \nodata   & \nodata  &  1.20    \\[0.3ex]
1986-11-16 & 2446750.50 & 42  &  \nodata  &  \nodata   & 3561-6446 &  \nodata   & \nodata  &  1.18    \\[0.3ex]
1986-11-25 & 2446759.50 & 51  &  \nodata  &  \nodata   & 3450-6950 &  \nodata   & 2000     &  1.20$^{\star}$    \\[0.3ex]
1986-12-09 & 2446773.50 & 65  &  \nodata  &  \nodata   & 3680-6670 &  \nodata   & 1000     &  1.44    \\[0.3ex]
1986-12-10 & 2446774.50 & 66  &  \nodata  &  \nodata   & 3769-7329 &  \nodata   & 2262     &  \nodata \\[0.3ex]
1986-12-23 & 2446787.50 & 79  &  \nodata  &  \nodata   & 3991-7548 &  \nodata   & 2394     &  \nodata \\[0.3ex]
1987-01-01 & 2446796.50 & 88  &  \nodata  &  \nodata   & 3776-7578 &  \nodata   & 2545     &  \nodata \\[0.3ex]
1987-01-23 & 2446818.50 & 110 &  \nodata  &  \nodata   & 3450-6950 &  \nodata   & 3000     &  1.20    \\[0.3ex]
1987-01-30 & 2446825.50 & 117 &  \nodata  &  \nodata   & 5601-7998 &  \nodata   & \nodata  &  1.24    \\[0.3ex]
\multicolumn{9}{c}{SN 1988A} \\[0.3ex] 
1988-01-28 & 2447188.50 & 11 &  \nodata   &  \nodata   & 3047-7731  &  \nodata   & 600 & 1.37 \\[0.3ex]
1988-01-29 & 2447189.50 & 12 &  \nodata   &  \nodata   & 3034-7778  &  \nodata   & 600 & 1.35 \\[0.3ex]
1988-02-02 & 2447193.50 & 16 &  \nodata   &  \nodata   & 5786-10284 &  \nodata   & 600 & 1.34 \\[0.3ex]
1988-02-03 & 2447194.50 & 17 &  \nodata   &  \nodata   & 2914-7389  &  \nodata   & 600 & 1.34 \\[0.3ex]
1988-03-06 & 2447226.50 & 49 &  \nodata   &  \nodata   & 7699-10964 &  \nodata   & 600 & 1.48 \\[0.3ex]
\multicolumn{9}{c}{SN 1990E} \\[0.3ex]                  
1990-02-23 & 2447945.50 & 10  &  \nodata  &  \nodata   & 3172-7910 & \nodata & 600 & 1.37 \\[0.3ex]
1990-03-04 & 2447954.50 & 19  &  \nodata  &  \nodata   & 3147-6412 & \nodata & 600 & 1.35 \\[0.3ex]
1990-03-04 & 2447954.50 & 19  &  \nodata  &  \nodata   & 3147-9083 & \nodata & 600 & 1.34 \\[0.3ex]
1990-03-19 & 2447969.50 & 34  &  \nodata  &  \nodata   & 5794-9082 & \nodata & 600 & 5.52 \\[0.3ex]
1990-07-03 & 2448075.50 & 140 &  \nodata  &  \nodata   & 2979-7726 & \nodata & 600 & 1.48 \\[0.3ex]
\multicolumn{9}{c}{SN 1990K} \\[0.3ex]                  
1990-05-31 & 2448042.50 & 41  &  \nodata  &  \nodata   & 3177-6489 & \nodata &  240 & 1.23 \\[0.3ex]
1990-05-31 & 2448042.50 & 41  &  \nodata  &  \nodata   & 6180-9553 & \nodata &  360 & 1.38 \\[0.3ex]
1990-06-07 & 2448049.50 & 48  &  \nodata  &  \nodata   & 2980-7729 & \nodata &  900 & 1.31 \\[0.3ex]
1990-06-08 & 2448050.50 & 49  &  \nodata  &  \nodata   & 6078-10597& \nodata &  900 & 1.23 \\[0.3ex]
1990-06-12 & 2448054.50 & 53  &  \nodata  &  \nodata   & 2982-7731 & \nodata &  900 & 1.15 \\[0.3ex]
1990-06-19 & 2448061.50 & 60  &  \nodata  &  \nodata   & 5933-10440& \nodata &  600 & 1.33 \\[0.3ex]
1990-07-03 & 2448075.50 & 74  &  \nodata  &  \nodata   & 2980-7726 & \nodata & 1200 & 1.20 \\[0.3ex]
1990-08-13 & 2448116.50 & 115 &  \nodata  &  \nodata   & 2994-7733 & \nodata & 1800 & 1.01 \\[0.3ex]
1990-08-17 & 2448120.50 & 119 &  \nodata  &  \nodata   & 2982-7737 & \nodata & 1800 & 1.03 \\[0.3ex]
\multicolumn{9}{c}{SN 1991al} \\[0.3ex]                 
1991-08-05 & 2448473.50 & 31  &  \nodata  &  \nodata   & 3595-9899 & \nodata & \nodata & \nodata \\[0.3ex]
1991-08-06 & 2448474.50 & 32  &  \nodata  &  \nodata   & 3545-6794 & \nodata & \nodata & \nodata \\[0.3ex]
1991-08-10 & 2448478.50 & 36  &  \nodata  &  \nodata   & 3545-9793 & \nodata & \nodata & \nodata \\[0.3ex]
1991-08-13 & 2448481.50 & 39  &  \nodata  &  \nodata   & 4432-7052 & \nodata & \nodata & \nodata \\[0.3ex]
1991-09-02 & 2448501.67 & 59  &  \nodata  &  \nodata   & 2961-7621 & \nodata &  3600   & 1.24    \\[0.3ex]
1991-09-14 & 2448513.68 & 71  &  \nodata  &  \nodata   & 3218-7417 & \nodata & 2x600   & 1.40    \\[0.3ex]
1991-10-10 & 2448538.61 & 97  &  \nodata  &  \nodata   & 2957-7612 & \nodata &  1800   & 1.41    \\[0.3ex]
1991-11-07 & 2448567.54 & 125 &  \nodata  &  \nodata   & 3157-7384 & \nodata &   600   & 1.45    \\[0.3ex]
\multicolumn{9}{c}{SN 1992af} \\[0.3ex]     
1992-07-09 & 2448812.87 & 14  &  \nodata  &  \nodata   & 4666-7037 & \nodata &   1800 & 1.25 \\[0.3ex]
1992-07-10 & 2448813.81 & 15  &  \nodata  &  \nodata   & 4667-7038 & \nodata &   1200 & 1.07 \\[0.3ex]
1992-07-29 & 2448832.76 & 34  &  \nodata  &  \nodata   & 3194-7364 & \nodata &    900 & 1.08 \\[0.3ex]
1992-10-01 & 2448896.59 & 98  &  \nodata  &  \nodata   & 3149-7360 & \nodata & 3x1200 & 1.08 \\[0.3ex]
1992-10-31 & 2448926.55 & 128 &  \nodata  &  \nodata   & 3152-7334 & \nodata & 3x1800 & 1.21 \\[0.3ex]
\multicolumn{9}{c}{SN 1992am} \\[0.3ex]                  
1992-07-29 & 2448832.89 & 19  &  \nodata  &  \nodata   & 3106-7161 &  \nodata &   900 & 1.10 \\[0.3ex]                    
1992-10-01 & 2448896.78 & 84  &  \nodata  &  \nodata   & 3061-7156 &  \nodata & 3X900 & 1.16 \\[0.3ex]                    
\multicolumn{9}{c}{SN 1992ba} \\[0.3ex]                  
1992-10-01 & 2448896.85 & 12  &  \nodata  &  \nodata   & 3196-7470 & \nodata &  4X180 & 1.23 \\[0.3ex]
1992-10-01 & 2448896.90 & 12  &  \nodata  &  \nodata   & 6159-10112& \nodata &    120 & 1.20 \\[0.3ex]
1992-10-05 & 2448900.88 & 16  &  \nodata  &  \nodata   & 5968-10447& \nodata &    150 & 1.20 \\[0.3ex]
1992-10-05 & 2448900.82 & 16  &  \nodata  &  \nodata   & 3119-7367 & \nodata &  4X900 & 1.25 \\[0.3ex]
1992-10-27 & 2448922.81 & 38  &  \nodata  &  \nodata   & 2944-7658 & \nodata & 2X1200 & 1.21 \\[0.3ex]
1992-11-23 & 2448949.80 & 65  &  \nodata  &  \nodata   & 3182-7425 & \nodata &    500 & 1.22 \\[0.3ex]
1992-12-18 & 2448974.83 & 95  &  \nodata  &  \nodata   & 3213-7468 & \nodata &   2X90 & 1.45 \\[0.3ex]
1993-01-28 & 2449015.69 & 131 &  \nodata  &  \nodata   & 3683-6977 & \nodata &    600 & 1.34 \\[0.3ex]
1993-02-27 & 2449045.66 & 161 &  \nodata  &  \nodata   & 3082-8918 & \nodata & 2X2700 & 1.67 \\[0.3ex]
1993-03-21 & 2449067.54 & 183 &  \nodata  &  \nodata   & 5806-9125 & \nodata &  4X480 & 1.34 \\[0.3ex]
\multicolumn{9}{c}{SN 1993A} \\[0.3ex]                   
1993-01-28 & 2449015.72 & 20  &  \nodata  &  \nodata   & 3591-6803 &  \nodata &  1200 & 1.22 \\[0.3ex]
1993-04-21 & 2449098.60 & 103 &  \nodata  &  \nodata   & 3132-7240 &  \nodata & 2X900 & 1.56 \\[0.3ex]
\multicolumn{9}{c}{SN 1993K} \\[0.3ex]                   
1993-04-01 & 2449078.50 & 13  &  \nodata  &  \nodata   & 3171-7610 & \nodata &    900  & 1.05    \\[0.3ex]
1993-04-21 & 2449098.55 & 33  &  \nodata  &  \nodata   & 3180-7386 & \nodata &  3x600  & 1.75    \\[0.3ex]
1993-04-28 & 2449105.50 & 40  &  \nodata  &  \nodata   & 3665-9759 & \nodata & 2x1200  & 1.31    \\[0.3ex]
1993-05-16 & 2449123.47 & 58  &  \nodata  &  \nodata   & 3657-9741 & \nodata &  2x300  & 1.61    \\[0.3ex]
1993-05-17 & 2449124.47 & 59  &  \nodata  &  \nodata   & 6001-9743 & \nodata & \nodata & \nodata \\[0.3ex]
1993-05-17 & 2449124.47 & 59  &  \nodata  &  \nodata   & 7053-6728 & \nodata & \nodata & \nodata \\[0.3ex]
1993-11-17 & 2449308.83 & 243 &  \nodata  &  \nodata   & 5789-8357 & \nodata & \nodata & 1.00    \\[0.3ex]
1993-11-18 & 2449309.78 & 244 &  \nodata  &  \nodata   & 4453-8357 & \nodata & \nodata & 1.02    \\[0.3ex]
1993-11-18 & 2449309.82 & 244 &  \nodata  &  \nodata   & 4453-7053 & \nodata & \nodata & 1.00    \\[0.3ex]
1993-11-18 & 2449309.50 & 244 &  \nodata  &  \nodata   & 4453-7053 & \nodata & \nodata & 1.02    \\[0.3ex]
1993-12-15 & 2449336.78 & 271 &  \nodata  &  \nodata   & 3660-6825 & \nodata & 2x1800  & 1.02    \\[0.3ex]
1994-01-14 & 2449366.65 & 301 &  \nodata  &  \nodata   & 6355-10282& \nodata &   1200  & 1.10    \\[0.3ex]
1994-01-14 & 2449366.66 & 301 &  \nodata  &  \nodata   & 6355-10282& \nodata &   1800  & 1.15    \\[0.3ex]
1994-01-14 & 2449366.60 & 301 &  \nodata  &  \nodata   & 3696-6817 & \nodata &   1800  & 1.01    \\[0.3ex]
1994-01-14 & 2449366.62 & 301 &  \nodata  &  \nodata   & 3657-6827 & \nodata &   1500  & 1.04    \\[0.3ex]
1994-02-10 & 2449393.70 & 328 &  \nodata  &  \nodata   & 5802-8370 & \nodata & \nodata & 1.29    \\[0.3ex]
1994-03-17 & 2449428.58 & 363 &  \nodata  &  \nodata   & 4181-7506 & \nodata &   3600  & 1.16    \\[0.3ex]
\multicolumn{9}{c}{SN 1993S} \\[0.3ex]                   
1993-06-26 & 2449164.76 & 34  &  \nodata  &  \nodata   & 2903-7478 & \nodata & 2x1800 & 1.28 \\[0.3ex]
1993-06-28 & 2449166.50 & 36  &  \nodata  &  \nodata   & 3872-9339 & \nodata & \nodata& \nodata \\[0.3ex]
1993-07-23 & 2449191.92 & 61  &  \nodata  &  \nodata   & 3111-7448 & \nodata &   1800 & 1.21 \\[0.3ex]
1993-08-24 & 2449223.76 & 93  &  \nodata  &  \nodata   & 3574-9523 & \nodata & 2x1800 & 1.02 \\[0.3ex]
\multicolumn{9}{c}{SN 1999br} \\[0.3ex]                  
1999-04-23 & 2451291.50 & 15  &  \nodata  &  \nodata   & 3463-9271 & \nodata &  3x600 & 1.30 \\[0.3ex]
1999-04-26 & 2451294.50 & 18  &  \nodata  &  \nodata   & 2990-11961& \nodata &    900 & 1.19 \\[0.3ex]
1999-04-29 & 2451297.50 & 21  &  \nodata  &  \nodata   & 2990-11961& \nodata &    600 & 1.20 \\[0.3ex]
1999-05-03 & 2451301.50 & 25  &  \nodata  &  \nodata   & 2990-11961& \nodata &    600 & 1.18 \\[0.3ex]
1999-05-11 & 2451309.50 & 33  &  \nodata  &  \nodata   & 2990-11961& \nodata &    900 & 1.47 \\[0.3ex]
1999-05-19 & 2451317.50 & 41  &  \nodata  &  \nodata   & 2990-11961& \nodata &    400 & 1.37 \\[0.3ex]
1999-05-21 & 2451320.02 & 43  &  \nodata  &  \nodata   & 3339-10249& \nodata & 2x1800 & 1.24 \\[0.3ex]
1999-07-21 & 2451380.45 & 104 &  \nodata  &  \nodata   & 3113-8757 & \nodata &   2400 & 1.29 \\[0.3ex]
\multicolumn{9}{c}{SN 1999ca} \\[0.3ex]  
1999-05-06 & 2451303.50 & 26  &  \nodata  &  \nodata   & 10603-14225& \nodata & 4x303 & 1.20$^{\star}$ \\[0.3ex]
1999-05-07 & 2451304.50 & 27  &  \nodata  &  \nodata   & 3170-10005& \nodata &   600 & 1.04 \\[0.3ex]
1999-05-11 & 2451305.50 & 31  &  \nodata  &  \nodata   & 3338-10080& \nodata &   900 & 1.10 \\[0.3ex]
1999-05-19 & 2451309.50 & 39  &  \nodata  &  \nodata   & 3170-10006& \nodata &   400 & 1.11 \\[0.3ex]
\multicolumn{9}{c}{SN 1999cr} \\[0.3ex]                  
1999-03-20 & 2451257.50 & 11  & DUP      &   \nodata   & 3528-9086 & \nodata &  4x900 & 1.03 \\[0.3ex]
1999-03-30 & 2451267.50 & 21  & \nodata  &   \nodata   & 3430-8821 & \nodata &    600 & 1.02 \\[0.3ex]
1999-04-23 & 2451291.50 & 45  & DUP      &   \nodata   & 3406-9116 & \nodata & 2x1200 & 1.30 \\[0.3ex]
1999-05-03 & 2451301.50 & 55  & \nodata  &   \nodata   & 3136-9893 & \nodata &    600 & 1.04 \\[0.3ex]
1999-05-07 & 2451305.50 & 59  & \nodata  &   \nodata   & 3136-9901 & \nodata &    600 & 1.02 \\[0.3ex]
\multicolumn{9}{c}{SN 1999eg} \\[0.3ex]                  
1999-10-16 & 2451467.50 & 18  & DUP & \nodata & 3521-9038  & \nodata & 1200 & 1.74 \\[0.3ex]
1999-11-19 & 2451501.50 & 52  & NTT & \nodata & 4597-9879  & \nodata &  200 & 1.76 \\[0.3ex]
\multicolumn{9}{c}{SN 1999em} \\[0.3ex]    
1999-11-02 & 2451484.50 & 8   &  \nodata  &  \nodata   & 8978-12653& \nodata & 3x200 & 1.59 \\[0.3ex] %%*****
1999-11-03 & 2451485.50 & 9   &  \nodata  &  \nodata   & 3292-10074& \nodata &   200 & 1.40 \\[0.3ex]
1999-11-09 & 2451491.50 & 15  &  \nodata  &  \nodata   & 3292-10074& \nodata &   150 & 1.32 \\[0.3ex]
1999-11-14 & 2451496.50 & 20  &  \nodata  &  \nodata   & 3292-10074& \nodata &   150 & 1.23 \\[0.3ex]
1999-11-18 & 2451500.50 & 24  &  \nodata  &  \nodata   & 2992-26935& \nodata & 3x200 & 1.27 \\[0.3ex]
1999-11-19 & 2451501.50 & 25  &  \nodata  &  \nodata   & 3292-10074& \nodata &   150 & 1.23 \\[0.3ex]
1999-11-28 & 2451510.50 & 34  &  \nodata  &  \nodata   & 8978-26935& \nodata & 2x200 & 1.18 \\[0.3ex] %%**********
1999-12-16 & 2451528.75 & 52  &  \nodata  &  \nodata   & 4907-9257 & \nodata & 2x900 & 1.23 \\[0.3ex]
1999-12-31 & 2451543.75 & 67  &  \nodata  &  \nodata   & 3092-7109 & \nodata & 2x450 & 1.22 \\[0.3ex]
2000-04-09 & 2451643.50 & 167 &  \nodata  &  \nodata   & 3292-10074& \nodata &   300 & 2.42 \\[0.3ex]
\multicolumn{9}{c}{SN 2002ew} \\[0.3ex]                  
2002-09-12 & 2452329.50 & 29  & DUP & WF & 3670-7080 & \nodata & 2x1800 & 1.43 \\[0.3ex]
2002-09-13 & 2452329.50 & 30  & DUP & WF & 3670-7080 & \nodata &   1800 & 1.33$^{\star}$ \\[0.3ex]
2002-09-28 & 2452545.50 & 45  & CLA & LD & 3496-8740 & \nodata &    600 & 1.38 \\[0.3ex]
2002-10-08 & 2452555.50 & 55  & DUP & WF & 3709-9060 & \nodata &  2x900 & 1.61 \\[0.3ex]
2002-10-15 & 2452562.50 & 62  & CLA & LD & 3496-8740 & \nodata &    600 & 1.41 \\[0.3ex]
2002-10-25 & 2452572.50 & 72  & CLA & LD & 3496-8740 & \nodata &    600 & 1.00 \\[0.3ex]
2002-10-29 & 2452576.50 & 76  & CLA & LD & 3496-8740 & \nodata &    600 & 1.79 \\[0.3ex]
\multicolumn{9}{c}{SN 2002fa} \\[0.3ex]                  
2002-09-12 & 2452529.50 & 27  & DUP & WF & 3565-6875 & \nodata & 2x1800 & 1.17 \\[0.3ex]
2002-09-28 & 2452545.50 & 43  & CLA & LD & 3395-8489 & \nodata &    600 & 1.29 \\[0.3ex]
2002-10-08 & 2452555.50 & 53  & DUP & WF & 3603-8800 & \nodata &  5x900 & 1.21 \\[0.3ex]
2002-10-14 & 2452561.50 & 59  & CLA & LD & 3395-8489 & \nodata &    600 & 1.17 \\[0.3ex]
2002-10-25 & 2452572.50 & 70  & CLA & LD & 3395-8489 & \nodata &    900 & 1.00 \\[0.3ex]
2002-10-29 & 2452576.50 & 74  & CLA & LD & 3395-8489 & \nodata &    900 & 1.35 \\[0.3ex]
\multicolumn{9}{c}{SN 2002gd} \\[0.3ex]           
2002-10-08 & 2452555.50 & 4   & DUP & WF & 3786-9247 & \nodata & 2x300 & 1.89 \\[0.3ex]
2002-10-14 & 2452561.50 & 10  & CLA & LD & 3568-8920 & \nodata &   300 & 1.36 \\[0.3ex]
2002-10-25 & 2452572.50 & 21  & CLA & LD & 3568-8920 & \nodata &   300 & 1.00 \\[0.3ex]
2002-10-29 & 2452576.50 & 25  & CLA & LD & 3568-8920 & \nodata &   300 & 1.42 \\[0.3ex]
2002-10-30 & 2452577.50 & 26  & DUP & WF & 3786-9247 & \nodata &   450 & 1.30 \\[0.3ex]
2002-11-07 & 2452585.50 & 34  & DUP & WF & 3786-9247 & \nodata &   450 & 1.28 \\[0.3ex]
2002-11-10 & 2452588.50 & 37  & CLA & LD & 3568-8920 & \nodata &   180 & 2.00 \\[0.3ex]
2002-11-12 & 2452590.50 & 39  & CLA & LD & 3151-9247 & \nodata &   300 & 1.55 \\[0.3ex]
2002-11-28 & 2452606.50 & 55  & CLA & LD & 3151-9247 & \nodata &   300 & 1.24 \\[0.3ex]
2002-12-01 & 2452609.50 & 58  & DUP & WF & 3786-9247 & \nodata &   600 & 1.57 \\[0.3ex]
2002-12-27 & 2452635.50 & 84  & DUP & WF & 3746-7215 & \nodata & 3x600 & 1.86 \\[0.3ex]
2003-01-09 & 2452648.50 & 97  & CLA & LD & 3151-9247 & \nodata &   300 & 2.42 \\[0.3ex]
\multicolumn{9}{c}{SN 2002gw} \\[0.3ex]           
2002-10-25 & 2452572.50 & 19  & CLA & LD & 3563-8908 & \nodata &   300 & 1.00 \\[0.3ex]
2002-10-29 & 2452576.50 & 23  & CLA & LD & 3563-8908 & \nodata &   300 & 1.03 \\[0.3ex]
2002-10-30 & 2452577.50 & 24  & DUP & WF & 3781-9234 & \nodata &   450 & 1.04 \\[0.3ex]
2002-11-07 & 2452585.50 & 32  & DUP & WF & 3781-9234 & \nodata &   450 & 1.00 \\[0.3ex]
2002-11-10 & 2452588.50 & 35  & CLA & LD & 3563-8908 & \nodata &   200 & 1.26 \\[0.3ex]
2002-11-12 & 2452590.50 & 37  & CLA & LD & 3147-9234 & \nodata &   300 & 1.06 \\[0.3ex]
2002-11-28 & 2452606.50 & 53  & CLA & LD & 3147-9234 & \nodata &   300 & 1.03 \\[0.3ex]
2002-12-01 & 2452609.50 & 56  & DUP & WF & 3781-9234 & \nodata &   600 & 1.02 \\[0.3ex]
2002-12-27 & 2452635.50 & 82  & DUP & WF & 3741-7205 & \nodata & 3x600 & 1.53 \\[0.3ex]
2003-01-03 & 2452642.50 & 89  & DUP & WF & 3741-7205 & \nodata & 3x600 & 1.93 \\[0.3ex]
2003-01-10 & 2452649.50 & 96  & CLA & LD & 3147-9234 & \nodata &   300 & 1.51 \\[0.3ex]
\multicolumn{9}{c}{SN 2002hj} \\[0.3ex]           
2002-11-07 & 2452585.50 & 23  & DUP & WF & 3731-9114 & \nodata &   450 & 1.21 \\[0.3ex]
2002-11-10 & 2452588.50 & 26  & CLA & LD & 3516-8792 & \nodata &   200 & 1.59 \\[0.3ex]
2002-11-12 & 2452590.50 & 28  & CLA & LD & 3106-9114 & \nodata &   300 & 1.25 \\[0.3ex]
2002-11-28 & 2452606.50 & 44  & CLA & LD & 3180-9330 & \nodata &   300 & 1.22 \\[0.3ex]
2002-12-03 & 2452611.50 & 49  & DUP & WF & 3731-9114 & \nodata &   600 & 1.22 \\[0.3ex]
2002-12-27 & 2452635.50 & 73  & DUP & WF & 3692-7111 & \nodata & 3x600 & 1.51 \\[0.3ex]
2003-01-08 & 2452647.50 & 85  & CLA & LD & 3106-9114 & \nodata &   300 & 1.45 \\[0.3ex]
%2003-02-03 & 2452673.50 & 111 & DUP & WF & 3731-9114 & \nodata &   600 & 1.53 \\[0.3ex]
\multicolumn{9}{c}{SN 2002hx} \\[0.3ex]  
2002-11-28 & 2452606.50 & 24  & CLA & LD & 3084-9049 & \nodata &   300 & 1.22 \\[0.3ex]
2002-12-01 & 2452609.50 & 27  & DUP & WF & 3705-9049 & \nodata &   600 & 1.11 \\[0.3ex]
2002-12-27 & 2452635.50 & 53  & DUP & WF & 3666-7061 & \nodata & 3x600 & 1.07 \\[0.3ex]
2003-01-03 & 2452642.50 & 60  & DUP & WF & 3666-7061 & \nodata & 3x600 & 1.04 \\[0.3ex]
2003-01-08 & 2452647.50 & 65  & CLA & LD & 3084-9049 & \nodata &   300 & 1.12 \\[0.3ex]
2003-01-09 & 2452648.50 & 66  & CLA & LD & 3084-9049 & \nodata &   600 & 1.12 \\[0.3ex]
2003-01-27 & 2452666.50 & 84  & DUP & WF & 3705-9049 & \nodata &  1200 & 1.14 \\[0.3ex]
2003-02-03 & 2452673.50 & 91  & DUP & WF & 3705-9049 & \nodata &   900 & 1.06 \\[0.3ex]
2003-03-04 & 2452702.50 & 120 & DUP & WF & 3685-9044 & \nodata &   900 & 1.13 \\[0.3ex]
\multicolumn{9}{c}{SN 2002ig} \\[0.3ex]  
2002-11-10 & 2452588.50 & 18  & CLA & LD & 3345-8364 & \nodata &   200 & 1.17 \\[0.3ex]
2002-11-12 & 2452590.50 & 20  & CLA & LD & 2955-8671 & \nodata &   300 & 1.16 \\[0.3ex]
2002-11-28 & 2452606.50 & 36  & CLA & LD & 2955-8671 & \nodata &   450 & 1.18 \\[0.3ex]
2002-12-03 & 2452611.50 & 41  & DUP & WF & 3550-8671 & \nodata &   900 & 1.17 \\[0.3ex]
2002-12-27 & 2452635.50 & 65  & DUP & WF & 3513-6765 & \nodata & 4x900 & 1.46 \\[0.3ex]
\multicolumn{9}{c}{SN 210} \\[0.3ex]       
2002-09-28 & 2452588.50 & 59  & CLA & LD & 3424-8560 & \nodata &   450 & 1.21 \\[0.3ex]
2002-09-30 & 2452590.50 & 60  & DUP & WF & 3633-8874 & \nodata & 4x900 & 1.32 \\[0.3ex]
2002-10-08 & 2452606.50 & 69  & DUP & WF & 3633-8874 & \nodata & 4x900 & 1.37 \\[0.3ex]
2002-10-14 & 2452611.50 & 75  & CLA & LD & 3424-8560 & \nodata &   600 & 1.44 \\[0.3ex]
2002-10-25 & 2452635.50 & 86  & CLA & LD & 3424-8560 & \nodata &   900 & 1.00 \\[0.3ex]
2002-10-29 & 2452635.50 & 90  & CLA & LD & 3424-8560 & \nodata &   900 & 1.16 \\[0.3ex]
\multicolumn{9}{c}{SN 2003B} \\[0.3ex]            
2003-01-06 & 2452645.50 & 32  & \nodata & \nodata & 3684-8961 & \nodata &\nodata& \nodata \\[0.3ex]
2003-01-08 & 2452647.50 & 34  & CLA     & LD      & 3166-9290 & \nodata &   200 & 1.00 \\[0.3ex]
2003-01-09 & 2452648.50 & 35  & CLA     & LD      & 3166-9290 & \nodata &   200 & 1.13 \\[0.3ex]
2003-01-10 & 2452649.50 & 36  & CLA     & LD      & 3166-9290 & \nodata &   200 & 1.45 \\[0.3ex]
2003-02-03 & 2452673.50 & 60  & DUP     & WF      & 3783-9285 & \nodata &   600 & 2.17 \\[0.3ex]
2003-03-02 & 2452700.50 & 87  & DUP     & WF      & 3803-9290 & \nodata &   600 & 1.61 \\[0.3ex]
2003-03-31 & 2452729.50 & 116 & DUP     & WF      & 3764-7249 & \nodata & 2x700 & 2.36 \\[0.3ex]
2003-06-07 & 2452797.50 & 184 & DUP     & WF      & 3783-9285 & \nodata & 2x300 & 1.60 \\[0.3ex]
2003-09-15 & 2452897.81 & 284 & CLA     & LD      & 3584-8961 & \nodata &   450 & 1.01 \\[0.3ex]
\multicolumn{9}{c}{SN 2003E} \\[0.3ex]    
%2003-01-08 & 2452648.50 & 14  & CLA & LD & 3133-8965 & \nodata &   300 & 1.10 \\[0.3ex]
2003-01-09 & 2452648.50 & 18   & CLA & LD & 3133-9194 & \nodata &   300 & 1.06 \\[0.3ex]
2003-01-10 & 2452649.50 & 19   & CLA & LD & 3133-9194 & \nodata &   300 & 1.12 \\[0.3ex]
2003-01-27 & 2452666.50 & 36   & DUP & WF & 3764-9194 & \nodata &   900 & 1.57 \\[0.3ex]
2003-03-03 & 2452701.50 & 71   & DUP & WF & 3744-9189 & \nodata &   352 & 1.41 \\[0.3ex]
2003-03-12 & 2452710.50 & 80   & DUP & WF & 3744-9189 & \nodata &   900 & 1.67 \\[0.3ex]
2003-03-31 & 2452729.50 & 99   & DUP & WF & 3725-7174 & \nodata & 2x900 & 1.72 \\[0.3ex]
2003-04-10 & 2452739.50 & 109  & CLA & LD & 3547-8869 & \nodata &   240 & 1.60 \\[0.3ex]
2003-05-05 & 2452764.50 & 134  & CLA & LD & 3547-8869 & \nodata &   240 & 2.30 \\[0.3ex]
\multicolumn{9}{c}{SN 2003T} \\[0.3ex]                      
2003-02-03 & 2452673.50 & 19   & DUP & WF & 3716-9076 & \nodata &   900 & 1.55 \\[0.3ex]
2003-03-03 & 2452701.50 & 47   & DUP & WF & 3696-9071 & \nodata &   900 & 1.48 \\[0.3ex]
2003-03-12 & 2452710.50 & 56   & DUP & WF & 3696-9071 & \nodata &   900 & 1.70 \\[0.3ex]
2003-03-31 & 2452729.50 & 75   & DUP & WF & 3677-7082 & \nodata & 3x900 & 1.68 \\[0.3ex]
2003-04-10 & 2452739.50 & 85   & CLA & LD & 3502-8755 & \nodata &   300 & 1.60 \\[0.3ex]
2003-05-05 & 2452764.50 & 110  & CLA & LD & 3502-8755 & \nodata &   300 & 1.54 \\[0.3ex]
\multicolumn{9}{c}{SN 2003bl}  \\[0.3ex]     
2003-03-03 & 2452701.50 & 5    & DUP & WF & 3746-9193 & \nodata &   600 & 1.23 \\[0.3ex]
2003-03-04 & 2452702.50 & 6    & DUP & WF & 3746-9193 & \nodata &   900 & 1.32 \\[0.3ex]
2003-03-31 & 2452729.50 & 33   & DUP & WF & 3726-7177 & \nodata & 2x900 & 1.37 \\[0.3ex]
2003-04-06 & 2452735.50 & 39   & DUP & WF & 3746-9193 & \nodata &   900 & 1.40 \\[0.3ex]
2003-04-10 & 2452739.50 & 43   & CLA & LD & 3549-8872 & \nodata &   200 & 2.15 \\[0.3ex]
2003-05-05 & 2452764.50 & 68   & CLA & LD & 3549-8872 & \nodata &   300 & 1.41 \\[0.3ex]
2003-05-30 & 2452789.50 & 93   & DUP & WF & 3746-9193 & \nodata & 2x900 & 1.88 \\[0.3ex]
2003-06-04 & 2452794.50 & 98   & CLA & LD & 3549-8872 & \nodata &   300 & 2.10 \\[0.3ex]
\multicolumn{9}{c}{SN 2003bn}  \\[0.3ex]      
2003-03-08 & 2452706.50 & 12   & DUP & WF & 3751-9205 & \nodata &   300 & 1.18 \\[0.3ex]
2003-03-12 & 2452710.50 & 16   & DUP & WF & 3751-9205 & \nodata &   900 & 1.36 \\[0.3ex]
2003-03-31 & 2452729.50 & 35   & DUP & WF & 3731-7186 & \nodata & 2x900 & 1.16 \\[0.3ex]
2003-04-04 & 2452733.50 & 39   & DUP & WF & 88843553- & \nodata &   600 & 1.15 \\[0.3ex]
2003-04-07 & 2452736.50 & 42   & DUP & WF & 3751-9205 & \nodata &   600 & 1.01 \\[0.3ex]
2003-04-10 & 2452739.50 & 45   & CLA & LD & 3553-8884 & \nodata &   250 & 1.54 \\[0.3ex]
2003-05-05 & 2452764.50 & 70   & CLA & LD & 3553-8884 & \nodata &   250 & 1.30 \\[0.3ex]
2003-05-30 & 2452789.50 & 95   & DUP & WF & 3751-9205 & \nodata & 2x600 & 1.22 \\[0.3ex]
2003-06-04 & 2452794.50 & 100  & CLA & LD & 3751-9205 & \nodata &   300 & 1.6 \\[0.3ex]
2003-06-07 & 2452797.50 & 103  & DUP & WF & 3751-9205 & \nodata & 2x600 & 1.18 \\[0.3ex]
2003-06-23 & 2452813.50 & 119  & DUP & WF & 3751-9205 & \nodata & 2x600 & 1.31 \\[0.3ex]
2003-06-30 & 2452820.50 & 126  & CLA & LD & 3553-8884 & \nodata &   300 & 2.08 \\[0.3ex]
\multicolumn{9}{c}{SN 2003ci}  \\[0.3ex]   
2003-03-31 & 2452729.50 & 18   & DUP & WF & 3668-7065 & \nodata & 2x900 & 1.50 \\[0.3ex]
2003-04-04 & 2452733.50 & 22   & DUP & WF & 3688-9050 & \nodata &   900 & 1.84 \\[0.3ex]
2003-05-05 & 2452764.50 & 53   & CLA & LD & 3494-8735 & \nodata &   300 & 1.95 \\[0.3ex]
2003-05-30 & 2452789.50 & 78   & DUP & WF & 3688-9050 & \nodata & 2x600 & 1.22 \\[0.3ex]
2003-06-04 & 2452794.50 & 83   & CLA & LD & 3494-8735 & \nodata &   450 & 1.32 \\[0.3ex]
2003-06-07 & 2452797.50 & 86   & DUP & WF & 3688-9050 & \nodata & 3x900 & 1.38 \\[0.3ex]
2003-06-26 & 2452816.50 & 105  & DUP & WF & 3688-9050 & \nodata & 2x900 & 1.76 \\[0.3ex]
\multicolumn{9}{c}{SN 2003cn} \\[0.3ex]    
2003-03-31 & 2452729.50 & 12   & DUP & WF & 3712-7150 & \nodata & 2x900 & 1.27 \\[0.3ex]
2003-04-04 & 2452733.50 & 16   & DUP & WF & 3732-9159 & \nodata &   600 & 2.34 \\[0.3ex]
2003-04-10 & 2452739.50 & 22   & CLA & LD & 3535-8839 & \nodata &   300 & 1.46 \\[0.3ex]
2003-05-05 & 2452764.50 & 47   & CLA & LD & 3535-8839 & \nodata &   300 & 1.29 \\[0.3ex]
2003-06-07 & 2452797.50 & 80   & DUP & WF & 3732-9159 & \nodata & 2x900 & 1.88 \\[0.3ex]
\multicolumn{9}{c}{SN 2003cx} \\[0.3ex]     
2003-04-10 & 2452739.50 & 14   & CLA & LD & 3472-8681 & \nodata &   300 & 1.79 \\[0.3ex]
2003-05-05 & 2452764.50 & 39   & CLA & LD & 3472-8681 & \nodata &   450 & 1.23 \\[0.3ex]
2003-06-04 & 2452794.50 & 69   & CLA & LD & 3472-8681 & \nodata &   450 & 1.77 \\[0.3ex]
2003-06-07 & 2452797.50 & 72   & DUP & WF & 3665-8994 & \nodata & 3x600 & 2.14 \\[0.3ex]
2003-06-24 & 2452814.50 & 89   & DUP & WF & 3665-8994 & \nodata & 2x900 & 1.21 \\[0.3ex]
2003-06-30 & 2452820.50 & 95   & CLA & LD & 3472-8681 & \nodata &   450 & 1.41 \\[0.3ex]
\multicolumn{9}{c}{SN 2003dq} \\[0.3ex]    
2003-05-05 & 2452764.50 & 33   & CLA & LD & 3440-8600 &  \nodata &   300 & 1.42 \\[0.3ex]
2003-05-30 & 2452789.50 & 58   & DUP & WF & 3631-8911 &  \nodata & 2x900 & 1.74 \\[0.3ex]
2003-06-04 & 2452794.50 & 63   & CLA & LD & 3440-8600 &  \nodata &   450 & 1.46 \\[0.3ex]
\multicolumn{9}{c}{SN 2003ef} \\[0.3ex]    
2003-05-30 & 2452789.50 & 32   & DUP & WF & 3748-9199 & \nodata & 2x450 & 1.33 \\[0.3ex]
2003-06-04 & 2452794.50 & 37   & CLA & LD & 3551-8878 & \nodata &   300 & 1.37 \\[0.3ex]
2003-06-07 & 2452797.50 & 40   & DUP & WF & 3748-9199 & \nodata & 2x600 & 1.30 \\[0.3ex]
2003-06-24 & 2452814.50 & 57   & DUP & WF & 3748-9199 & \nodata & 2x450 & 1.14 \\[0.3ex]
2003-06-30 & 2452820.50 & 63   & CLA & LD & 3551-8878 & \nodata &   300 & 1.72 \\[0.3ex]
2003-08-15 & 2452866.50 & 109  & CLA & LD & 3551-8878 & \nodata &   450 & 2.00 \\[0.3ex]
\multicolumn{9}{c}{SN 2003eg} \\[0.3ex]     
2003-05-30 & 2452789.50 & 25   & DUP & WF & 3745-9191 & \nodata & 2x300 & 1.64 \\[0.3ex]
2003-06-04 & 2452794.50 & 30   & CLA & LD & 3548-8871 & \nodata &   200 & 1.45 \\[0.3ex]
2003-06-07 & 2452797.50 & 33   & DUP & WF & 3745-9191 & \nodata & 2x300 & 1.49 \\[0.3ex]
2003-06-30 & 2452820.50 & 56   & CLA & LD & 3548-8871 & \nodata &   300 & 1.45 \\[0.3ex]
2003-08-20 & 2452871.51 & 107  & DUP & WF & 3745-9191 & \nodata &   600 & 2.39 \\[0.3ex]
\multicolumn{9}{c}{SN 2003ej} \\[0.3ex]   
2003-05-30 & 2452789.50 & 14   & DUP & WF & 3736-9169 & \nodata & 2x300 & 1.41 \\[0.3ex]
2003-06-04 & 2452794.50 & 19   & CLA & LD & 3539-8849 & \nodata &   300 & 1.33 \\[0.3ex]
2003-06-25 & 2452815.50 & 40   & DUP & WF & 3736-9169 & \nodata & 2x450 & 1.30 \\[0.3ex]
\multicolumn{9}{c}{SN 2003fb} \\[0.3ex]    
2003-06-07 & 2452797.50  & 25  & DUP & WF & 3734-9164 & \nodata & 2x900 & 1.22 \\[0.3ex]
2003-06-30 & 2452820.50  & 48  & CLA & LD & 3537-8844 & \nodata &   450 & 1.22 \\[0.3ex]
2003-08-15 & 2452866.50  & 94  & CLA & LD & 3537-8844 & \nodata &   900 & 1.23 \\[0.3ex]
2003-08-20 & 2452871.62  & 99  & DUP & WF & 3734-9164 & \nodata & 2x900 & 1.22 \\[0.3ex]
\multicolumn{9}{c}{SN 2003gd} \\[0.3ex]   
2003-06-27 & 2452817.50  & 62  & DUP & WF & 3791-9304 & \nodata & 2x300 & 1.54 \\[0.3ex]
2003-06-30 & 2452820.50  & 65  & CLA & LD & 3592-8980 & \nodata &    75 & 1.82 \\[0.3ex]
2003-09-26 & 2452908.71  & 153 & DUP & WF & 3791-9304 & \nodata & 2x600 & 1.47 \\[0.3ex]
\multicolumn{9}{c}{SN 2003hd} \\[0.3ex]    
2003-08-15 & 2452866.50  & 11  & CLA & LD & 3463-8658 & \nodata &    450 & 1.22 \\[0.3ex]
2003-08-20 & 2452871.86  & 16  & DUP & WF & 3655-8970 & \nodata &  2x900 & 1.01 \\[0.3ex]
2003-09-15 & 2452897.70  & 42  & CLA & LD & 3463-8658 & \nodata &    450 & 1.15 \\[0.3ex]
2003-09-18 & 2452900.76  & 45  & DUP & WF & 3636-7003 & \nodata &  3x900 & 1.02 \\[0.3ex]
2003-09-26 & 2452908.67  & 53  & DUP & WF & 3655-8970 & \nodata &  2x900 & 1.14 \\[0.3ex]
2003-10-16 & 2452928.64  & 73  & DUP & WF & 3655-8970 & \nodata &    900 & 1.09 \\[0.3ex]
2003-11-05 & 2452948.79  & 93  & CLA & LD & 3463-8658 & \nodata &    450 & 1.48 \\[0.3ex]
2003-11-29 & 2452972.64  & 117 & DUP & WF & 3655-8970 & \nodata & 2x1200 & 1.07 \\[0.3ex]
2003-12-16 & 2452989.66  & 134 & DUP & WF & 3655-8970 & \nodata &  2x900 & 1.33 \\[0.3ex]
\multicolumn{9}{c}{SN 2003hg} \\[0.3ex]    
2003-09-07 & 2452889.61  & 24  & CLA & LD & 3551-8878 & \nodata &   410 & 2.33 \\[0.3ex]
2003-09-15 & 2452897.65  & 32  & CLA & LD & 3551-8878 & \nodata &   600 & 1.67 \\[0.3ex]
2003-09-18 & 2452900.68  & 35  & DUP & WF & 3729-7181 & \nodata & 3x900 & 1.55 \\[0.3ex]
%2003-09-26 & 2452908.60 & 43  & DUP & WF & 3748-9199 & \nodata & 2x900 & 1.78 \\[0.3ex]
2003-10-16 & 2452928.57  & 63  & DUP & WF & 3748-9199 & \nodata & 2x900 & 1.63 \\[0.3ex]
2003-11-29 & 2452972.54  & 107 & DUP & WF & 3748-9199 & \nodata & 2x900 & 1.59 \\[0.3ex]
\multicolumn{9}{c}{SN 2003hk} \\[0.3ex]   
2003-09-18 & 2452900.84 & 34  & DUP & WF & 3696-7118 & \nodata & 2x900 & 1.20 \\[0.3ex]
2003-09-26 & 2452908.77 & 42  & DUP & WF & 3715-9118 & \nodata & 2x900 & 1.22 \\[0.3ex]
2003-10-16 & 2452928.79 & 62  & DUP & WF & 3715-9118 & \nodata &   900 & 1.25 \\[0.3ex]
2003-11-29 & 2452972.69 & 106 & DUP & WF & 3715-9118 & \nodata & 2x900 & 1.30 \\[0.3ex]
\multicolumn{9}{c}{SN 2003hl} \\[0.3ex]  
2003-09-18 & 2452900.79 & 32  & DUP & WF & 3749-7220 & \nodata & 2x600 & 1.50 \\[0.3ex]
2003-09-26 & 2452908.73 & 40  & DUP & WF & 3768-9248 & \nodata & 2x900 & 1.54 \\[0.3ex]
2003-10-16 & 2452928.71 & 60  & DUP & WF & 3768-9248 & \nodata & 2x900 & 1.50 \\[0.3ex]
2003-11-05 & 2452948.77 & 80  & CLA & LD & 3570-8926 & \nodata &   300 & 2.22 \\[0.3ex]
2003-11-23 & 2452966.68 & 98  & DUP & WF & 3768-9248 & \nodata & 2x600 & 1.73 \\[0.3ex]
2003-12-23 & 2452996.59 & 128 & DUP & WF & 3768-9248 & \nodata & 2x900 & 1.68 \\[0.3ex]
\multicolumn{9}{c}{SN 2003hn} \\[0.3ex]     
2003-09-15 & 2452897.85 & 31  & CLA & LD & 3586-8965 & \nodata &    90 & 1.04 \\[0.3ex]
2003-09-18 & 2452900.87 & 34  & DUP & WF & 3765-7251 & \nodata & 2x300 & 1.04 \\[0.3ex]
2003-09-26 & 2452908.82 & 42  & DUP & WF & 3785-9288 & \nodata & 2x600 & 1.04 \\[0.3ex]
2003-10-16 & 2452928.83 & 62  & DUP & WF & 3785-9288 & \nodata &   600 & 1.07 \\[0.3ex]
2003-11-05 & 2452948.82 & 82  & CLA & LD & 3586-8965 & \nodata &   150 & 1.18 \\[0.3ex]
2003-11-23 & 2452966.81 & 100 & DUP & WF & 3785-9288 & \nodata & 2x600 & 1.29 \\[0.3ex]
2003-12-16 & 2452989.74 & 123 & DUP & WF & 3785-9288 & \nodata & 3x600 & 1.29 \\[0.3ex]
2003-12-23 & 2452996.68 & 130 & DUP & WF & 3785-9288 & \nodata & 2x600 & 1.13 \\[0.3ex]
2004-02-05 & 2453040.69 & 174 & CLA & LD & 3586-8965 & \nodata &   600 & 2.03 \\[0.3ex]
\multicolumn{9}{c}{SN 2003ho} \\[0.3ex]   
2003-09-07 & 2452889.53 & 41  & CLA & LD & 3549-8873 & \nodata &   900 & 1.15 \\[0.3ex]
2003-09-15 & 2452897.59 & 49  & CLA & LD & 3549-8873 & \nodata &   900 & 1.06 \\[0.3ex]
2003-09-18 & 2452900.58 & 52  & DUP & WF & 3727-7177 & \nodata & 3x900 & 1.06 \\[0.3ex]
2003-09-26 & 2452908.55 & 60  & DUP & WF & 3746-9194 & \nodata & 3x900 & 1.06 \\[0.3ex]
2003-11-23 & 2452966.58 & 118 & DUP & WF & 3746-9194 & \nodata & 3x900 & 1.63 \\[0.3ex]
\multicolumn{9}{c}{SN 2003ib} \\[0.3ex]    
2003-09-18 & 2452900.65 & 9   & DUP & WF & 3900-7100 & \nodata & 2x900 & 1.15 \\[0.3ex]
2003-09-26 & 2452908.52 & 17  & DUP & WF & 3850-8200 & \nodata & 2x900 & 1.01 \\[0.3ex]
2003-10-16 & 2452928.54 & 37  & DUP & WF & 3800-9100 & \nodata & 2x900 & 1.06 \\[0.3ex]
2003-11-16 & 2452959.52 & 68  & CLA & LD & 3800-8800 & \nodata &   600 & 1.30 \\[0.3ex]
2003-11-23 & 2452966.54 & 75  & DUP & WF & 4100-9000 & \nodata & 2x900 & 1.62 \\[0.3ex]
\multicolumn{9}{c}{SN 2003ip} \\[0.3ex] 
2003-10-16 & 2352928.61 & 32  & DUP & WF & 3700-9150 & \nodata & 2x900 & 1.31 \\[0.3ex]
2003-11-05 & 2352948.65 & 52  & CLA & LD & 3600-8850 & \nodata &   450 & 1.35 \\[0.3ex]
2003-11-23 & 2352966.64 & 70  & DUP & WF & 3900-9150 & \nodata & 2x900 & 1.49 \\[0.3ex]
2003-12-16 & 2352989.63 & 93  & DUP & WF & 4400-9100 & \nodata & 2x450 & 2.30 \\[0.3ex]
\multicolumn{9}{c}{SN 2003iq} \\[0.3ex] 
2003-10-16 & 2452928.5 & 9   & DUP & WF & 4800-9200 & \nodata & 2x1200 & 1.53 \\[0.3ex]
2003-11-05 & 2452948.5 & 29  & CLA & LD & 3700-9100 & \nodata &   300  & 1.86 \\[0.3ex]
2003-11-23 & 2452966.5 & 47  & DUP & WF & 3900-9200 & \nodata & 2x600  & 1.62 \\[0.3ex]
2003-12-16 & 2452989.5 & 70  & DUP & WF & 4000-9200 & \nodata &   180  & 3.27 \\[0.3ex]
2003-12-23 & 2452996.5 & 77  & DUP & WF & 3900-9200 & \nodata & 2x900  & 1.94 \\[0.3ex]
\multicolumn{9}{c}{SN 2004dy} \\[0.3ex] 
2004-09-07 & 2453255.61 & 15  & DUP & MS & 3663-7097  & 5.0 & 3x900  & 1.12$^{\star}$ \\[0.3ex]
2004-09-14 & 2453262.55 & 22  & DUP & WF & 3683-8951  & 8.0 & 3x900  & 1.18$^{\star}$ \\[0.3ex]
2004-09-20 & 2453268.58 & 28  & DUP & WF & 3683-8951  & 8.0 & 3x900  & 1.12$^{\star}$ \\[0.3ex]
\multicolumn{9}{c}{SN 2004ej} \\[0.3ex]                                 
2004-09-14 & 2453262.91 & 39  & DUP & WF & 3765-9151  & 8.0 &   480  & 2.54  \\[0.3ex]
2004-09-19 & 2453267.89 & 44  & DUP & WF & 4489-9531  & 8.0 &   600  & 2.59  \\[0.3ex]
2004-09-20 & 2453268.50 & 45  & DUP & WF & 3765-9151  & 8.0 &   300  & 2.32  \\[0.3ex]
2004-10-24 & 2453302.50 & 79  & CLA & LD & 3567-8918  &14.0 & 3x300  & 1.56  \\[0.3ex]
2004-11-17 & 2453326.84 & 103 & DUP & WF & 3765-9240  & 8.0 & 3x600  & 1.23  \\[0.3ex]
2004-11-26 & 2453335.74 & 112 & CLA & LD & 3567-8918  &14.0 & 3x300  & 1.93  \\[0.3ex]
2004-12-04 & 2453343.50 & 120 & DUP & WF & 3765-9151  & 8.0 &   500  & 1.05  \\[0.3ex]
2004-12-13 & 2453352.79 & 129 & DUP & WF & 3765-9151  & 8.0 & 3x900  & 1.13  \\[0.3ex]
2004-12-19 & 2453358.76 & 135 & CLA & LD & 3567-8918  & 14.0& 3x450  & 1.17  \\[0.3ex]
\multicolumn{9}{c}{SN 2004er} \\[0.3ex]                                 
2004-10-24 & 2453302.79 & 31  & CLA & LD & 3547-8869  & 14.0 & 3x300  & 1.22  \\[0.3ex]
2004-11-17 & 2453326.73 & 55  & DUP & WF & 3744-9189  &  8.0 & 3x600  & 1.25  \\[0.3ex]
2004-11-25 & 2453334.71 & 63  & CLA & LD & 3547-8869  & 14.0 & 3x300  & 1.26  \\[0.3ex]
2004-12-04 & 2453343.68 & 72  & DUP & WF & 3744-9101  &  8.0 & 3x600  & 1.24  \\[0.3ex]
2004-12-09 & 2453348.66 & 77  & DUP & WF & 3744-9101  &  8.0 & 3x600  & 1.21  \\[0.3ex]
2004-12-13 & 2453352.68 & 81  & DUP & WF & 3744-9101  &  8.0 & 3x600  & 1.35  \\[0.3ex]
2004-12-17 & 2453356.60 & 85  & T60 & CS & 3153-9436  & 14.0 & 3x160  & 1.14  \\[0.3ex]
2004-12-19 & 2453358.61 & 87  & CLA & LD & 3547-8869  & 14.0 & 3x400  & 1.14  \\[0.3ex]
2005-01-11 & 2453381.56 & 110 & T60 & CS & 3153-9475  & 14.0 & 3x120  & 1.20  \\[0.3ex]
2005-03-17 & 2453446.50 & 175 & DUP & WF & 3744-9101  &  8.0 &   900  & 2.51  \\[0.3ex]
\multicolumn{9}{c}{SN 2004fb} \\[0.3ex]                                  
2004-10-24 & 2453302.58 & 44  & DUP & WF & 3723-9048  &  8.0 & 3x900  & 1.96 \\[0.3ex]
2004-11-17 & 2453326.54 & 68  & CLA & LD & 3527-8818  & 14.0 & 3x300  & 1.33 \\[0.3ex]
2004-11-26 & 2453335.52 & 77  & CLA & LD & 3527-8818  & 14.0 & 3x450  & 1.49 \\[0.3ex]
2004-12-04 & 2453343.54 & 85  & DUP & WF & 3723-9137  &  8.0 & 3x600  & 1.47 \\[0.3ex]
\multicolumn{9}{c}{SN 2004fc} \\[0.3ex]                                  
2004-10-24 & 2453302.69 & 9   & CLA & LD & 3578-8945  & 14.0 & 3x300  & 1.06  \\[0.3ex]
2004-11-17 & 2453326.71 & 33  & DUP & WF & 3776-9268  &  8.0 & 3x300  & 1.25  \\[0.3ex]
2004-11-25 & 2453334.69 & 41  & CLA & LD & 3578-8945  & 14.0 &   150  & 1.30  \\[0.3ex]
2004-12-04 & 2453343.62 & 50  & DUP & WF & 3776-9178  &  8.0 & 3x300  & 1.12  \\[0.3ex]
2004-12-09 & 2453348.63 & 55  & DUP & WF & 3776-9178  &  8.0 & 3x300  & 1.18  \\[0.3ex]
2004-12-13 & 2453352.60 & 59  & DUP & WF & 3776-9178  &  8.0 & 3x300  & 1.12  \\[0.3ex]
2004-12-17 & 2453356.54 & 63  & T60 & CS & 3180-9517  & 14.0 & 3x900  & 1.07  \\[0.3ex]
2004-12-19 & 2453358.57 & 65  & CLA & LD & 3578-8945  & 14.0 & 3x200  & 1.09  \\[0.3ex]
2004-01-11 & 2453381.53 & 88  & T60 & CS & 3180-9555  & 14.0 & 3x600  & 1.17  \\[0.3ex]
2004-02-12 & 2453413.53 & 120 & DUP & WF & 3776-9178  &  8.0 & 3x300  & 1.74  \\[0.3ex]
\multicolumn{9}{c}{SN 2004fx} \\[0.3ex]                                 
2004-11-17 & 2453326.81 & 23  & DUP & WF & 3766-9242  &  8.0 & 3x450  & 1.13  \\[0.3ex]
2004-11-25 & 2453334.73 & 31  & CLA & LD & 3568-8920  & 14.0 & 3x300  & 1.06  \\[0.3ex]
2004-12-04 & 2453343.74 & 40  & DUP & WF & 3766-9153  &  8.0 & 3x450  & 1.09  \\[0.3ex]
2004-12-09 & 2453348.81 & 45  & DUP & WF & 3766-9153  &  8.0 & 3x450  & 1.42  \\[0.3ex]
2004-12-17 & 2453356.68 & 53  & T60 & CS & 3171-9491  & 14.0 & 3x120  & 1.07  \\[0.3ex]
2004-12-19 & 2453358.66 & 55  & CLA & LD & 3568-8920  & 14.0 & 3x300  & 1.06  \\[0.3ex]
2004-01-11 & 2453381.61 & 78  & T60 & CS & 3171-9529  & 14.0 & 3x120  & 1.07  \\[0.3ex]
2004-02-04 & 2453405.63 & 102 & DUP & WF & 3766-9153  &  8.0 & 3x900  & 1.24  \\[0.3ex]
2004-02-08 & 2453409.61 & 106 & DUP & WF & 3766-9153  &  8.0 & 3x900  & 1.21  \\[0.3ex]
2004-02-12 & 2453413.60 & 110 & DUP & WF & 3766-9153  &  8.0 & 3x900  & 1.22  \\[0.3ex]
\multicolumn{9}{c}{SN 2005J} \\[0.3ex]                                  
2005-02-04 & 2453405.78 & 26  & DUP & WF & 3747-9107  &  8.0 & 3x700  & 1.30  \\[0.3ex]
2005-02-08 & 2453409.79 & 30  & DUP & WF & 3747-9107  &  8.0 & 3x700  & 1.30  \\[0.3ex]
2005-02-12 & 2453413.82 & 34  & DUP & WF & 3747-9107  &  8.0 & 3x700  & 1.30  \\[0.3ex]
2005-03-15 & 2453444.70 & 65  & DUP & WF & 3747-9107  &  8.0 & 3x600  & 1.30  \\[0.3ex]
2005-03-19 & 2453448.67 & 69  & DUP & WF & 3747-9107  &  8.0 & 3x600  & 1.30  \\[0.3ex]
2005-03-24 & 2453453.68 & 74  & DUP & MS & 3727-7171  &  5.0 & 3x900  & 1.30  \\[0.3ex]
2005-04-03 & 2453462.67 & 84  & DUP & WF & 3747-9107  &  8.0 & 3x800  & 1.30  \\[0.3ex]
2005-04-07 & 2453467.66 & 88  & DUP & WF & 3747-9107  &  8.0 & 3x800  & 1.30  \\[0.3ex]
2005-04-12 & 2453472.66 & 93  & DUP & WF & 3747-9107  &  8.0 & 3x600  & 1.30  \\[0.3ex]
2005-04-15 & 2453475.69 & 96  & DUP & WF & 3747-9107  &  8.0 & 3x600  & 1.40  \\[0.3ex]
2005-04-19 & 2453479.56 & 100 & DUP & WF & 3747-9107  &  8.0 & 3x600  & 1.40  \\[0.3ex]
\multicolumn{9}{c}{SN 2005K} \\[0.3ex]                            
2005-02-08 & 2453409.68 & 40  & DUP & WF & 3698-8987  &  8.0 & 3x900  & 1.46  \\[0.3ex]
2005-02-12 & 2453413.71 & 44  & DUP & WF & 3698-8987  &  8.0 & 3x900  & 1.44  \\[0.3ex]
\multicolumn{9}{c}{SN 2005Z} \\[0.3ex]                            
2005-02-04 & 2453405.74 & 9   & DUP & WF & 3727-9059  &  8.0 & 3x700  & 1.65  \\[0.3ex]
2005-02-08 & 2453409.76 & 13  & DUP & WF & 3727-9059  &  8.0 & 3x700  & 1.60  \\[0.3ex]
2005-02-12 & 2453413.78 & 17  & DUP & WF & 3727-9059  &  8.0 & 3x700  & 1.64  \\[0.3ex]
2005-03-15 & 2453444.66 & 48  & DUP & WF & 3727-9059  &  8.0 & 3x600  & 1.60  \\[0.3ex]
2005-03-19 & 2453448.61 & 52  & DUP & WF & 3727-9059  &  8.0 & 3x800  & 1.66  \\[0.3ex]
2005-03-24 & 2453453.50 & 57  & DUP & MS & 3707-7134  &  5.0 & 3x900  & 1.64  \\[0.3ex]
2005-04-03 & 2453462.62 & 67  & DUP & WF & 3727-9059  &  8.0 & 3x900  & 1.60  \\[0.3ex]
2005-04-07 & 2453467.61 & 71  & DUP & WF & 3727-9059  &  8.0 & 3x1200 & 1.60  \\[0.3ex]
2005-04-15 & 2453475.58 & 79  & DUP & WF & 3727-9059  &  8.0 & 3x900  & 1.60  \\[0.3ex]
\multicolumn{9}{c}{SN 2005af} \\[0.3ex]                           
2005-02-12 & 2453413.86 & 93  & DUP & WF & 3792-9217  &  8.0 &   120  & 1.07    \\[0.3ex]
2005-03-15 & 2453444.78 & 124 & DUP & WF & 3792-9217  &  8.0 & 3x200  & 1.07    \\[0.3ex]
2005-03-19 & 2453448.74 & 128 & DUP & WF & 3792-9217  &  8.0 & 3x200  & 1.07   \\[0.3ex]
2005-03-24 & 2453453.75 & 133 & DUP & MS & 3772-7258  &  5.0 & 3x300  & 1.07    \\[0.3ex]
2005-04-03 & 2453463.75 & 143 & DUP & WF & 3792-9217  &  8.0 & 3x200  & 1.10    \\[0.3ex]
2005-04-07 & 2453467.84 & 147 & DUP & WF & 3792-9217  &  8.0 & 3x200  & 1.42    \\[0.3ex]
2005-04-12 & 2453472.76 & 152 & DUP & WF & 3792-9217  &  8.0 & 3x200  & 1.14    \\[0.3ex]
2005-04-15 & 2453475.80 & 155 & DUP & WF & 3792-9217  &  8.0 & 3x200  & 1.32    \\[0.3ex]
2005-04-19 & 2453479.75 & 159 & DUP & WF & 3792-9217  &  8.0 &   200  & 1.18     \\[0.3ex]
\multicolumn{9}{c}{SN 2005an} \\[0.3ex]                           
2005-03-15 & 2453444.75 & 13  & DUP & WF & 3758-9133  &  8.0 & 3x600  & 1.01   \\[0.3ex]
2005-03-19 & 2453448.71 & 17  & DUP & WF & 3758-9133  &  8.0 & 3x600  & 1.01   \\[0.3ex]
2005-03-24 & 2453453.72 & 22  & DUP & MS & 3738-7193  &  5.0 & 3x800  & 1.00   \\[0.3ex]
2005-04-07 & 2453467.77 & 36  & DUP & WF & 3758-9133  &  8.0 & 3x600  & 1.16   \\[0.3ex]
2005-04-12 & 2453472.72 & 41  & DUP & WF & 3758-9133  &  8.0 & 3x600  & 1.07   \\[0.3ex]
2005-04-15 & 2453475.73 & 44  & DUP & WF & 3758-9133  &  8.0 & 3x600  & 1.11   \\[0.3ex]
2005-04-19 & 2453479.70 & 48  & DUP & WF & 3758-9133  &  8.0 & 3x600  & 1.06   \\[0.3ex]
\multicolumn{9}{c}{SN 2005dk} \\[0.3ex]                              
2005-09-26 & 2453639.50 & 40  & DUP & WF & 3740-9090  &  8.0 & 3x600  & 1.11   \\[0.3ex]
2005-09-27 & 2453640.52 & 41  & DUP & WF & 3740-9090  &  8.0 & 3x600  & 1.12   \\[0.3ex]
2005-10-05 & 2453648.50 & 49  & DUP & WF & 3740-9090  &  8.0 & 3x600  & 1.12   \\[0.3ex]
2005-10-18 & 2453661.54 & 62  & NTT & EM & 3150-5217  &  6.0 & 3x300  & 1.18   \\[0.3ex]
2005-10-18 & 2453661.53 & 62  & NTT & EM & 5709-10040 &  9.0 & 3x300  & 1.26   \\[0.3ex]
2005-10-18 & 2453661.51 & 62  & NTT & EM & 3937-10040 &  9.0 & 3x300  & 1.22   \\[0.3ex]
2005-11-25 & 2453699.54 & 100 & DUP & MS & 3720-7176  &  5.0 & 3x1200 & 1.79   \\[0.3ex]
\multicolumn{9}{c}{SN 2005dn} \\[0.3ex]                             
2005-09-26 & 2453639.55 & 37  & DUP & WF & 3759-9137  & 8.0 & 3x600  & 1.07  \\[0.3ex]
2005-10-05 & 2453648.53 & 46  & DUP & WF & 3759-9137  & 8.0 & 3x600  & 1.07  \\[0.3ex]
2005-10-18 & 2453661.56 & 59  & NTT & EM & 3166-5243  & 6.0 & 3x200  & 1.21  \\[0.3ex]
2005-10-18 & 2453661.59 & 59  & NTT & EM & 5738-10092 & 9.0 & 3x150  & 1.30  \\[0.3ex]
2005-10-18 & 2453661.58 & 59  & NTT & EM & 3957-10092 & 9.0 & 3x150  & 1.26  \\[0.3ex]
2005-11-06 & 2453680.53 & 78  & T60 & CS & 3166-9454  &14.0 & 3x900  & 1.27  \\[0.3ex]
2005-11-24 & 2453698.52 & 96  & DUP & MS & 3740-7212  & 5.0 & 3x1200 & 1.48  \\[0.3ex]
2005-11-25 & 2453699.51 & 97  & T60 & CS & 3166-9483  &14.0 & 3x900  & 1.45  \\[0.3ex]
\multicolumn{9}{c}{SN 2005dt} \\[0.3ex]                             
2005-09-26 & 2453639.6 & 34  & DUP & WF & 3703-9000   & 8.0 & 3x900  & 1.02  \\[0.3ex]
\multicolumn{9}{c}{SN 2005dw} \\[0.3ex]                             
2005-09-26 & 2453639.59 & 36  & DUP & WF & 3733-9074  & 8.0 & 3x900  & 1.01  \\[0.3ex]
2005-10-05 & 2453648.58 & 45  & DUP & WF & 3733-9074  & 8.0 & 3x900  & 1.00  \\[0.3ex]
2005-12-20 & 2453724.56 & 121 & DUP & WF & 3733-9074  & 8.0 &  1200  & 1.84  \\[0.3ex]
\multicolumn{9}{c}{SN 2005dx} \\[0.3ex]                             
2005-09-26 & 2453639.78 & 24  & DUP & WF & 3698-8988  & 8.0 & 3x900  & 1.13  \\[0.3ex]
\multicolumn{9}{c}{SN 2005dz} \\[0.3ex]                             
2005-09-26 & 2453639.70 & 20  & DUP & WF & 3728-9061  & 8.0 & 3x900  & 1.25  \\[0.3ex]
2005-10-05 & 2453648.71 & 29  & DUP & WF & 3728-9061  & 8.0 & 3x700  & 1.36  \\[0.3ex]
2005-10-18 & 2453661.68 & 42  & NTT & EM & 3139-5200  & 6.0 & 3x300  & 1.36$^{\star}$  \\[0.3ex]
2005-10-18 & 2453661.65 & 42  & NTT & EM & 3924-10008 & 9.0 & 3x300  & 2.09  \\[0.3ex]
2005-10-18 & 2453661.66 & 42  & NTT & EM & 3924-10008 & 9.0 & 3x300  & 1.27  \\[0.3ex]
2005-12-21 & 2453725.54 & 106 & DUP & WF & 3728-9061  & 8.0 & 3x1200 & 1.55  \\[0.3ex]
2005-12-23 & 2453727.53 & 108 & DUP & WF & 3728-9061  & 8.0 & 3x1200 & 1.57  \\[0.3ex]
\multicolumn{9}{c}{SN 2005es} \\[0.3ex]                         
2005-10-05 & 2453648.67 & 10  & DUP & WF & 3659-8893  & 8.0 & 3x900  & 1.29  \\[0.3ex]
\multicolumn{9}{c}{SN 2005gz} \\[0.3ex]                            
2005-10-18 & 2453661.63 & 11  & NTT & EM & 3887-9914  & 9.0 & 3x300  & 1.55$^{\star}$  \\[0.3ex]
\multicolumn{9}{c}{SN 2005lw} \\[0.3ex]                            
2005-12-18 & 2453722.80 & 6   & NTT & EM & 3899-9944  & 9.0 & 3x450  & 1.33   \\[0.3ex]
2005-12-21 & 2453725.81 & 9   & DUP & WF & 3704-9003  & 8.0 & 3x900  & 1.24   \\[0.3ex]
2005-12-23 & 2453727.81 & 11  & DUP & WF & 3704-9003  & 8.0 & 3x900  & 1.22$^{\clubsuit}$   \\[0.3ex]
2005-01-26 & 2453761.84 & 45  & CLA & LD & 3696-5982  & 2.9 &   900  & 1.06$^{\clubsuit}$   \\[0.3ex]
2005-01-26 & 2453761.85 & 45  & CLA & LD & 5541-9731  & 4.7 &   900  & 1.08   \\[0.3ex]
2005-03-05 & 2453799.80 & 83  & DUP & WF & 3704-9003  & 8.0 & 3x900  & 1.24   \\[0.3ex]
2005-03-08 & 2453802.82 & 86  & DUP & WF & 3704-9003  & 8.0 & 3x900  & 1.37$^{\clubsuit}$   \\[0.3ex]
2005-03-15 & 2453809.71 & 93  & CLA & LD & 3800-6130  & 2.9 &   900  & 1.06$^{\clubsuit}$   \\[0.3ex]
2005-03-15 & 2453809.71 & 93  & CLA & LD & 5673-9950  & 4.7 &   900  & 1.05   \\[0.3ex]
2005-03-22 & 2453816.73 & 100 & DUP & WF & 3704-9003  & 8.0 &   900  & 1.13$^{\clubsuit}$   \\[0.3ex]
2005-03-24 & 2453818.78 & 102 & DUP & WF & 3704-9003  & 8.0 & 3x900  & 1.43$^{\clubsuit}$   \\[0.3ex]
2005-04-02 & 2453827.73 & 111 & DUP & WF & 3704-9003  & 8.0 & 3x900  & 1.25$^{\clubsuit}$   \\[0.3ex]
2005-04-24 & 2453849.58 & 133 & DUP & WF & 3704-9003  & 8.0 & 3x900  & 1.05$^{\clubsuit}$   \\[0.3ex]
2005-04-26 & 2453851.65 & 135 & DUP & WF & 3704-9003  & 8.0 & 3x1200 & 1.17$^{\clubsuit}$   \\[0.3ex]
\multicolumn{9}{c}{SN 2005me} \\[0.3ex]                       
2006-02-28 & 2453794.52 & 77  & DUP & WF & 3715-9030  & 8.0 & 1200 & 1.88   \\[0.3ex]
\multicolumn{9}{c}{SN 2006Y} \\[0.3ex] 
2006-02-13 & 2453779.67 & 13  & NTT & EM & 3094-5124  & 6.0 & 3x300  & 1.15$^{\star}$  \\[0.3ex]
2006-02-13 & 2453779.70 & 13  & NTT & EM & 5608-9862  & 9.0 & 3x300  & 1.22$^{\star}$  \\[0.3ex]
2006-02-13 & 2453779.69 & 13  & NTT & EM & 3867-9862  & 9.0 & 3x300  & 1.19$^{\star}$  \\[0.3ex]
2006-02-27 & 2453793.63 & 27  & DUP & WF & 3674-8929  & 8.0 & 3x900  & 1.14  \\[0.3ex]
2006-03-05 & 2453799.54 & 33  & DUP & WF & 3674-8929  & 8.0 & 3x900  & 1.08  \\[0.3ex]
2006-03-08 & 2453802.60 & 36  & DUP & WF & 3674-8929  & 8.0 & 3x900  & 1.14  \\[0.3ex]
2006-03-14 & 2453808.59 & 42  & CLA & LD & 3659-5926  & 2.9 & 3x600  & 1.14  \\[0.3ex]
2006-03-14 & 2453808.59 & 42  & CLA & LD & 5485-9642  & 4.7 & 3x600  & 1.20  \\[0.3ex]
2006-03-22 & 2453816.55 & 50  & DUP & WF & 3674-8929  & 8.0 & 3x900  & 1.12  \\[0.3ex]
2006-03-23 & 2453817.57 & 51  & DUP & WF & 3674-8929  & 8.0 & 3x900  & 1.15  \\[0.3ex]
2006-03-30 & 2453824.51 & 58  & DUP & WF & 3674-8929  & 8.0 & 3x900  & 1.10  \\[0.3ex]
2006-04-23 & 2453848.48 & 82  & DUP & WF & 3674-8929  & 8.0 & 3x1200 & 1.14  \\[0.3ex]
2006-04-26 & 2453851.54 & 85  & DUP & WF & 3674-8929  & 8.0 & 3x1200 & 1.38  \\[0.3ex]
\multicolumn{9}{c}{SN 2006ai} \\[0.3ex]                           
2006-03-05 & 2453799.61 & 18  & DUP & WF & 3707-9009  & 8.0 & 3x400  & 1.75  \\[0.3ex]
2006-03-08 & 2453802.68 & 21  & DUP & WF & 3707-9009  & 8.0 & 3x600  & 1.83  \\[0.3ex]
2006-03-15 & 2453809.56 & 28  & CLA & LD & 3692-6130  & 2.9 & 3x300  & 1.74$^{\star}$  \\[0.3ex]
2006-03-15 & 2453809.56 & 28  & CLA & LD & 5700-9725  & 4.7 & 3x300  & 1.75$^{\star}$  \\[0.3ex]
2006-03-15 & 2453809.66 & 28  & NTT & EM & 3121-5170  & 6.0 & 3x300  & 1.82$^{\star}$  \\[0.3ex]
2006-03-15 & 2453809.67 & 28  & NTT & EM & 3902-9950  & 9.0 & 3x300  & 1.84  \\[0.3ex]
2006-03-15 & 2453809.69 & 28  & NTT & EM & 5658-9950  & 9.0 & 3x300  & 1.87  \\[0.3ex]
2006-03-22 & 2453816.59 & 35  & DUP & WF & 3707-9009  & 8.0 & 3x600  & 1.78  \\[0.3ex]
2006-03-24 & 2453818.61 & 37  & DUP & WF & 3707-9009  & 8.0 & 3x600  & 1.80  \\[0.3ex]
2006-03-30 & 2453824.60 & 43  & DUP & WF & 3707-9009  & 8.0 & 3x600  & 1.81  \\[0.3ex]
2006-04-16 & 2453841.61 & 60  & BAA & IM & 3842-9670  & 4.0 & 3x600  & 1.91$^{\star}$  \\[0.3ex]
2006-04-25 & 2453850.50 & 69  & DUP & WF & 3707-9200  & 8.0 & 3x600  & 1.77  \\[0.3ex]
\multicolumn{9}{c}{SN 2006bc} \\[0.3ex]                           
2006-03-30 & 2453824.55 & 9   & DUP & WF & 3782-9193  & 8.0 & 3x400  & 1.36  \\[0.3ex]
2006-04-16 & 2453841.53 & 26  & BAA & IM & 3824-9660  & 4.0 & 3x600  & 1.39  \\[0.3ex]
2006-04-21 & 2453847.49 & 31  & DUP & WF & 3782-9193  & 8.0 & 3x400  & 1.35  \\[0.3ex]
\multicolumn{9}{c}{SN 2006be} \\[0.3ex]                           
2006-03-30 & 2453824.85 & 22  & DUP & WF & 3772-9169  & 8.0 & 3x200  & 1.88  \\[0.3ex]
2006-04-02 & 2453827.87 & 25  & DUP & WF & 3772-9169  & 8.0 & 3x300  & 1.99  \\[0.3ex]
2006-04-24 & 2453849.79 & 47  & DUP & WF & 3772-9169  & 8.0 & 4x600  & 1.88  \\[0.3ex]
2006-04-25 & 2453850.75 & 48  & DUP & WF & 3772-9169  & 8.0 & 3x400  & 1.86  \\[0.3ex]
\multicolumn{9}{c}{SN 2006bl} \\[0.3ex]                            
2006-04-16 & 2453841.82 & 19  & BAA & IM & 3842-9500  & 4.0 & 3x900  & 1.42  \\[0.3ex]
2006-04-23 & 2453848.69 & 26  & DUP & WF & 3678-8940  & 8.0 & 3x600  & 1.56  \\[0.3ex]
2006-04-26 & 2453851.75 & 29  & DUP & WF & 3678-8940  & 8.0 & 3x600  & 1.38  \\[0.3ex]
\multicolumn{9}{c}{SN 2006ee} \\[0.3ex]                           
2006-09-25 & 2454003.79 & 42  & DUP & WF & 3742-9094  & 8.0 & 3x900  & 1.37  \\[0.3ex]
2006-09-28 & 2454006.68 & 45  & DUP & WF & 3742-9094  & 8.0 & 3x900  & 1.39  \\[0.3ex]
2006-10-05 & 2454013.70 & 52  & NTT & EM & 3151-5219  & 6.0 & 3x300  & 1.37  \\[0.3ex]
2006-10-05 & 2454013.75 & 52  & NTT & EM & 5711-10044 & 9.0 & 3x300  & 1.41  \\[0.3ex]
2006-10-05 & 2454013.72 & 52  & NTT & EM & 3950-10044 & 9.0 & 3x300  & 1.39  \\[0.3ex]
2006-10-06 & 2454014.72 & 53  & MGH & BC & 3950-10044 & 3.1 & 3x600  & 1.05  \\[0.3ex]
2006-10-07 & 2454015.72 & 54  & MGH & BC & 3950-10044 & 3.1 & 3x600  & 1.05  \\[0.3ex]
2006-10-11 & 2454019.73 & 58  & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.05  \\[0.3ex]
2006-10-21 & 2454029.73 & 68  & MGH & BC & 3800-9200  & 3.1 & 3x600  & 1.09  \\[0.3ex]
2006-11-03 & 2454042.69 & 81  & NTT & EM & 4000-10100 & 9.0 & 3x900  & 1.62  \\[0.3ex]
2006-11-03 & 2454042.66 & 81  & NTT & EM & 3151-5219  & 6.0 & 3x400  & 1.42  \\[0.3ex]
2006-11-03 & 2454042.68 & 81  & NTT & EM & 5800-10100 & 9.0 & 3x400  & 1.38  \\[0.3ex]
2006-11-16 & 2454055.63 & 94  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.38  \\[0.3ex]
\multicolumn{9}{c}{SN 2006it} \\[0.3ex]                           
2006-10-08 & 2454016.58 & 10  & CLA & LD & 5940-10570 & 4.0 & 3x300  & 1.47  \\[0.3ex]
2006-10-10 & 2454018.53 & 12  & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.36  \\[0.3ex]
2006-10-13 & 2454021.49 & 15  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.34  \\[0.3ex]
2006-11-03 & 2454042.55 & 36  & NTT & EM & 3150-5218  & 6.0 & 3x300  & 1.57  \\[0.3ex]
2006-11-03 & 2454042.54 & 36  & NTT & EM & 5710-10042 & 9.0 & 3x299  & 1.85  \\[0.3ex]
2006-11-03 & 2454042.52 & 36  & NTT & EM & 3949-10042 & 9.0 & 3x300  & 1.71  \\[0.3ex]
\multicolumn{9}{c}{SN 2006iw} \\[0.3ex]                           
2006-10-08 & 2454016.61 & 6   & CLA & LD & 5849-10410 & 4.0 & 2x300  & 1.15$^{\star}$  \\[0.3ex]
2006-10-10 & 2454018.63 & 8   & DUP & WF & 3800-9200  & 8.0 & 3x1200 & 1.15  \\[0.3ex]
2006-10-13 & 2454021.58 & 11  & DUP & WF & 3800-9200  & 8.0 & 3x1800 & 1.18  \\[0.3ex]
2006-11-16 & 2454087.58 & 45  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.16  \\[0.3ex]
2006-12-18 & 2454055.54 & 77  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.95  \\[0.3ex]
\multicolumn{9}{c}{SN 2006ms} \\[0.3ex]                           
2006-11-09 & 2454048.67 & 20  & CLA & LD & 5800-9826  & 4.7 & 2x300  & 2.71  \\[0.3ex]
2006-11-09 & 2454048.67 & 20  & CLA & LD & 3727-6038  & 2.9 & 2x300  & 2.61$^{\star}$  \\[0.3ex]
2006-11-16 & 2454055.51 & 27  & DUP & WF & 3800-9200  & 8.0 & 3x500  & 1.25  \\[0.3ex]
2006-11-22 & 2454061.56 & 33  & DUP & WF & 3800-9200  & 8.0 & 3x500  & 1.57  \\[0.3ex]
\multicolumn{9}{c}{SN 2006qr} \\[0.3ex]                            
2006-12-13 & 2454082.76 & 20  & DUP & BC & 3627-9800  & 8.0 & 3x900  & 1.17  \\[0.3ex]
2006-12-18 & 2454087.85 & 25  & DUP & WF & 3745-9101  & 8.0 &   900  & 1.08  \\[0.3ex]
2007-01-01 & 2454101.82 & 39  & CLA & LD & 3651-6049  & 2.9 & 3x700  & 1.06  \\[0.3ex]
2007-01-01 & 2454101.78 & 39  & CLA & LD & 5690-9842  & 4.7 & 3x700  & 1.09  \\[0.3ex]
2007-01-13 & 2454113.82 & 51  & DUP & BC & 3960-10000 & 8.0 &   900  & 1.18  \\[0.3ex]
2007-01-14 & 2454114.80 & 52  & DUP & BC & 5075-9693  & 8.0 &  1200  & 1.11  \\[0.3ex]
2007-01-29 & 2454129.68 & 67  & BAA & IM & 4217-9500  & 4.0 & 3x1200 & 1.07  \\[0.3ex]
2007-02-25 & 2454156.66 & 94  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.08  \\[0.3ex]
\multicolumn{9}{c}{SN 2007P} \\[0.3ex]                      
2007-01-29 & 2454129.80 & 11  & BAA & IM & 4279-9525  & 4.0 & 3x900  & 1.01  \\[0.3ex]
2007-01-31 & 2454131.71 & 13  & NTT & EM & 3223-5280  & 6.0 & 3x400  & 1.03  \\[0.3ex]
2007-02-12 & 2454143.76 & 25  & DUP & WF & 3800-9200  & 8.0 & 3x1200 & 1.04  \\[0.3ex]
2007-02-13 & 2454144.85 & 26  & DUP & WF & 3800-9200  & 8.0 &   1200 & 1.38  \\[0.3ex]
2007-02-19 & 2454150.66 & 32  & DUP & WF & 3800-9200  & 8.0 & 3x1200 & 1.05  \\[0.3ex]
2007-04-18 & 2454208.64 & 90  & DUP & WF & 3800-9200  & 8.0 & 3x1000 & 1.21  \\[0.3ex]
\multicolumn{9}{c}{SN 2007U} \\[0.3ex]                            
2007-02-11 & 2454142.56 & 9   & DUP & WF & 3800-9200  & 8.0& 3x900  & 1.04  \\[0.3ex]
2007-02-12 & 2454143.53 & 10   & DUP & WF & 3800-9200  & 8.0& 3x1200 & 1.00  \\[0.3ex]
2007-02-13 & 2454144.58 & 11  & DUP & WF & 3800-9200  & 8.0& 3x1200 & 1.10  \\[0.3ex]
2007-02-19 & 2454150.61 & 17  & DUP & WF & 3800-9200  & 8.0& 3x900  & 1.29  \\[0.3ex]
2007-03-04 & 2454163.60 & 30  & NTT & EM & 4000-10100 & 9.0& 4x400  & 1.47  \\[0.3ex]
2007-03-14 & 2454173.54 & 40  & DUP & BC & 3429-9600  & 8.0& 3x1200 & 1.22  \\[0.3ex]
2007-04-19 & 2454209.47 & 76  & DUP & WF & 3800-9200  & 8.0& 3x900  & 1.41  \\[0.3ex]
\multicolumn{9}{c}{SN 2007W} \\[0.3ex]                            
2007-02-19 & 2454150.81 & 20  & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.06  \\[0.3ex]
2007-02-25 & 2454156.88 & 26  & DUP & WF & 3800-9200  & 8.0 &   600  & 1.10  \\[0.3ex]
2007-03-04 & 2454163.80 & 33  & NTT & EM & 3961-10101 & 9.0 & 3x300  & 1.04  \\[0.3ex]
2007-03-14 & 2454173.76 & 43  & DUP & BC & 3430-9552  & 8.0 & 3x600  & 1.04  \\[0.3ex]
2007-04-12 & 2454202.77 & 72  & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.15  \\[0.3ex]
2007-04-18 & 2454208.79 & 78  & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.31  \\[0.3ex]
2007-05-11 & 2454231.77 & 101 & DUP & BC & 3344-9458  & 8.0 &   900  & 1.64  \\[0.3ex]
\multicolumn{9}{c}{SN 2007X} \\[0.3ex]                            
2007-02-19 & 2454150.78 & 7   & DUP & WF & 3764-9148  & 8.0 & 3x300  & 1.18  \\[0.3ex]
2007-02-25 & 2454156.90 & 14  & DUP & WF & 3764-9148  & 8.0 &   300  & 1.02  \\[0.3ex]
2007-03-04 & 2454163.87 & 20  & NTT & EM & 3962-10100 & 9.0 & 3x300  & 1.01  \\[0.3ex]
2007-03-10 & 2454169.90 & 26  & BAA & IM & 3800-10180 & 6.0 &   300  & 1.08  \\[0.3ex]
2007-03-14 & 2454173.82 & 30  & DUP & BC & 3430-9626  & 8.0 & 3x400  & 1.01  \\[0.3ex]
2007-03-19 & 2454178.82 & 35  & DUP & BC & 3419-9600  & 8.0 & 3x400  & 1.01  \\[0.3ex]
2007-03-26 & 2454185.88 & 42  & DUP & BC & 3400-9600  & 8.0 & 3x400  & 1.15  \\[0.3ex]
2007-04-12 & 2454202.85 & 59  & DUP & WF & 3800-9200  & 8.0 &   300  & 1.20  \\[0.3ex]
2007-04-17 & 2454207.87 & 64  & DUP & WF & 3800-9200  & 8.0 & 3x300  & 1.35  \\[0.3ex]
2007-04-25 & 2454215.78 & 72  & DUP & BC & 3564-9714  & 8.0 & 3x500  & 1.09  \\[0.3ex]
2007-05-11 & 2454231.71 & 88  & DUP & BC & 3344-9460  & 8.0 & 3x400  & 1.05  \\[0.3ex]
\multicolumn{9}{c}{SN 2007Z} \\[0.3ex]                            
2007-02-19 & 2454150.58 & 15  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.74  \\[0.3ex]
2007-02-25 & 2454156.56 & 21  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.73  \\[0.3ex]
\multicolumn{9}{c}{SN 2007aa} \\[0.3ex] 
2007-02-19 & 2454150.74 & 24  & DUP & WF & 3800-9200  & 8.0 & 3x300  & 1.17  \\[0.3ex]
2007-02-25 & 2454156.77 & 30  & DUP & WF & 3800-9200  & 8.0 & 3x500  & 1.13  \\[0.3ex]
2007-03-04 & 2454163.69 & 37  & NTT & EM & 3300-5274  & 6.0 & 3x300  & 1.26  \\[0.3ex]
2007-03-04 & 2454163.67 & 37  & NTT & EM & 5771-10150 & 9.0 & 3x300  & 1.17  \\[0.3ex]
2007-03-04 & 2454163.70 & 37  & NTT & EM & 3980-10150 & 9.0 & 3x300  & 1.20  \\[0.3ex]
2007-03-14 & 2454173.73 & 47  & DUP & BC & 3440-9630  & 8.0 & 3x600  & 1.13  \\[0.3ex]
2007-03-19 & 2454178.69 & 52  & DUP & BC & 3402-9580  & 8.0 & 3x600  & 1.14  \\[0.3ex]
2007-03-26 & 2454185.74 & 59  & DUP & BC & 3383-9600  & 8.0 & 3x600  & 1.20  \\[0.3ex]
2007-04-12 & 2454202.67 & 76  & DUP & WF & 3800-9200  & 8.0 & 3x500  & 1.15  \\[0.3ex]
2007-04-18 & 2454208.72 & 82  & DUP & WF & 3800-9200  & 8.0 & 3x400  & 1.38  \\[0.3ex]
2007-05-11 & 2454231.54 & 105 & DUP & BC & 3344-9550  & 8.0 & 3x900  & 1.13  \\[0.3ex]
\multicolumn{9}{c}{SN 2007ab} \\[0.3ex] 
2007-03-04 & 2454163.89 & 40  & NTT & EM & 4000-10180 & 9.0 & 3x400  & 1.18  \\[0.3ex]
2007-03-14 & 2454173.90 & 50  & DUP & BC & 3429-9600  & 8.0 &   600  & 1.12  \\[0.3ex]
2007-03-19 & 2454178.89 & 55  & DUP & BC & 3419-9530  & 8.0 & 3x900  & 1.12  \\[0.3ex]
2007-03-26 & 2454185.84 & 62  & DUP & BC & 3400-9550  & 8.0 & 3x1200 & 1.17  \\[0.3ex]
2007-04-17 & 2454207.90 & 84  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.21  \\[0.3ex]
\multicolumn{9}{c}{SN 2007av} \\[0.3ex]                                            
2007-03-26 & 2454185.69 & 12  & DUP & BC & 3400-9600  & 8.0 & 3x600  & 1.42  \\[0.3ex]
2007-04-12 & 2454202.61 & 29  & DUP & WF & 3800-9200  & 8.0 & 3x400  & 1.34  \\[0.3ex]
2007-04-18 & 2454208.61 & 35  & DUP & WF & 3800-9200  & 8.0 & 3x400  & 1.38  \\[0.3ex]
2007-05-11 & 2454231.48 & 58  & DUP & BC & 3343-9530  & 8.0 & 3x400  & 1.32  \\[0.3ex]
\multicolumn{9}{c}{SN 2007bf} \\[0.3ex]                                            
2007-04-12 & 2454202.73 & 11  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.41  \\[0.3ex]
2007-04-17 & 2454207.75 & 16  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.44  \\[0.3ex]
2007-04-25 & 2454215.72 & 24  & DUP & BC & 3600-9650  & 8.0 & 3x900  & 1.42  \\[0.3ex]
2007-05-11 & 2454231.65 & 40  & DUP & BC & 3344-9500  & 8.0 & 3x900  & 1.41  \\[0.3ex]
\multicolumn{9}{c}{SN 2007hm} \\[0.3ex]                                            
2007-09-12 & 2454355.69 & 19  & DUP & BC & 3506-9600  & 8.0 & 3x900  & 1.29  \\[0.3ex]
2007-09-18 & 2454361.65 & 25  & DUP & BC & 3408-9550  & 8.0 & 3x900  & 1.18  \\[0.3ex]
2007-10-03 & 2454376.55 & 40  & 3P6 & EF & 5220-9260  & 4.0 & 3x900  & 1.08  \\[0.3ex]
2007-10-03 & 2454376.52 & 40  & 3P6 & EF & 3300-6075  & 2.7 & 3x900  & 1.09  \\[0.3ex]
2007-10-16 & 2454389.60 & 53  & DUP & BC & 3412-9500  & 8.0 & 3x1200 & 1.28  \\[0.3ex]
2007-11-05 & 2454409.54 & 73  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.28  \\[0.3ex]
2007-11-17 & 2454421.53 & 85  & BAA & IM & 3900-10600 & 6.0 &   900  & 1.39  \\[0.3ex]
\multicolumn{9}{c}{SN 2007il} \\[0.3ex]                                            
2007-09-18 & 2454361.88 & 12  & DUP & BC & 3408-9500  & 8.0 & 3x1200 & 1.88  \\[0.3ex]
2007-10-03 & 2454376.74 & 27  & 3P6 & EF & 3300-6065  & 2.7 & 3x900  & 1.40  \\[0.3ex]
2007-10-03 & 2454376.78 & 27  & 3P6 & EF & 5108-9250  & 4.0 & 3x900  & 1.48  \\[0.3ex]
2007-10-16 & 2454389.72 & 40  & DUP & BC & 3412-9600  & 8.0 & 3x1200 & 1.40  \\[0.3ex]
2007-10-21 & 2454394.69 & 45  & DUP & BC & 3352-9530  & 8.0 & 3x900  & 1.39  \\[0.3ex]
2007-10-28 & 2454401.65 & 52  & CLA & LD & 4076-9250  & 7.0 & 3x900  & 1.38  \\[0.3ex]
2007-11-05 & 2454409.63 & 60  & 3P6 & EF & 3300-6060  & 20.0& 3x900  & 1.44  \\[0.3ex]
2007-11-05 & 2454409.60 & 60  & 3P6 & EF & 5539-9240  & 30.0& 3x900  & 1.39  \\[0.3ex]
2007-11-11 & 2454415.64 & 66  & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.41  \\[0.3ex]
2007-12-01 & 2454435.62 & 86  & 3P6 & EF & 5108-9262  & 30.0& 3x900  & 1.51  \\[0.3ex]
2007-12-01 & 2454435.59 & 86  & 3P6 & EF & 3300-6060  & 20.0& 3x900  & 1.41  \\[0.3ex]
2007-12-10 & 2454444.62 & 95  & DUP & WF & 3800-9200  &  8.0&   1200 & 1.61  \\[0.3ex]
\multicolumn{9}{c}{SN 2007it}  \\[0.3ex]                                            
2007-09-15 & 2454358.48 & 10  & DUP & BC & 3668-6822  & 8.0 & 2x150  & 1.58  \\[0.3ex]
2008-02-24 & 2454520.87 & 172 & BAA & IM & 3743-10700 & 7.0 &   600  & 1.03  \\[0.3ex]
2008-03-14 & 2454539.88 & 191 & 3P6 & EF & 3286-6006  & 20.0& 3x300  & 1.09  \\[0.3ex]
2008-03-14 & 2454539.87 & 191 & 3P6 & EF & 5199-9203  & 30.0&   400  & 1.07  \\[0.3ex]
2008-04-07 & 2454563.83 & 215 & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.14  \\[0.3ex]
2008-04-12 & 2454568.86 & 220 & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.29  \\[0.3ex]
2008-04-13 & 2454569.80 & 221 & DUP & WF & 3800-9200  & 8.0 & 3x900  & 1.10  \\[0.3ex]
2008-04-26 & 2454582.75 & 234 & BAA & IM & 3879-10370 & 6.0 &   600  & 1.07  \\[0.3ex]
2008-04-29 & 2454585.76 & 237 & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.10  \\[0.3ex]
2008-05-12 & 2454598.72 & 250 & DUP & WF & 3800-9200  & 8.0 & 3x600  & 1.09  \\[0.3ex]
2008-05-30 & 2454616.74 & 268 & DUP & BC & 3476-9660  & 8.0 & 3x600  & 1.34  \\[0.3ex]
\multicolumn{9}{c}{SN 2007ld} \\[0.3ex]                                            
2007-10-08 & 2454381.5 & 5   & BAA & IM & 3900-9950  & 4.0 & 900  & 1.14  \\[0.3ex]
2007-10-16 & 2454389.5 & 13  & DUP & BC & 3412-9500  & 8.0 & 1200 & 1.19  \\[0.3ex]
2007-10-21 & 2454394.5 & 18  & DUP & BC & 3352-9400  & 8.0 & 900  & 1.16  \\[0.3ex]
2007-10-28 & 2454401.5 & 25  & CLA & LD & 4076-9278  & 7.0 & 970  & 1.22  \\[0.3ex]
2007-11-04 & 2454408.5 & 32  & 3P6 & EF & 3300-6060  & 20.0& 600  & 1.22  \\[0.3ex]
2007-11-04 & 2454408.5 & 32  & 3P6 & EF & 5660-9250  & 30.0& 600  & 1.30  \\[0.3ex]
2007-11-11 & 2454415.5 & 39  & DUP & WF & 3800-9200  & 8.0 & 900  & 1.48  \\[0.3ex]
\multicolumn{9}{c}{SN 2007oc} \\[0.3ex]                                           
2007-11-04 & 2454408.56 & 20  & 3P6 & EF & 3300-6017  &20.0 & 3x300  & 1.01  \\[0.3ex]
2007-11-04 & 2454408.55 & 20  & 3P6 & EF & 5660-9195  &30.0 & 3x300  & 1.02  \\[0.3ex]
2007-11-05 & 2454409.64 & 21  & DUP & WF & 3800-9200  & 8.0 & 3x300  & 1.23  \\[0.3ex]
2007-11-11 & 2454415.60 & 27  & DUP & WF & 3800-9200  & 8.0 & 3x300  & 1.12  \\[0.3ex]
2007-11-17 & 2454421.56 & 33  & BAA & IM & 3809-10670 & 6.0 & 3x100  & 1.08  \\[0.3ex]
2007-11-19 & 2454423.61 & 35  & NTT & EM & 3200-5300  & 6.0 & 3x200  & 1.27  \\[0.3ex]
2007-11-19 & 2454423.63 & 35  & NTT & EM & 5800-10180 & 9.0 & 3x200  & 1.44  \\[0.3ex]
2007-11-19 & 2454423.64 & 35  & NTT & EM & 4000-10180 & 9.0 & 3x199  & 1.36  \\[0.3ex]
2007-11-26 & 2454430.57 & 42  & CLA & MA & 3100-9450  & 0.5 & 2x600  & 1.15  \\[0.3ex]
2007-11-30 & 2454434.53 & 46  & 3P6 & EF & 3300-6065  & 20.0& 3x300  & 1.05  \\[0.3ex]
2007-11-30 & 2454434.52 & 46  & 3P6 & EF & 5660-9240  & 30.0& 3x300  & 1.08  \\[0.3ex]
2007-12-03 & 2454437.54 & 49  & DUP & WF & 3800-9200  & 8.0 & 3x300  & 1.13  \\[0.3ex]
2007-12-09 & 2454443.62 & 55  & DUP & WF & 3800-9200  & 8.0 & 3x400  & 1.71  \\[0.3ex]
2007-12-17 & 2454451.55 & 63  & BAA & IM & 3873-10670 & 6.0 & 3x200  & 1.36  \\[0.3ex]
2007-12-18 & 2454452.54 & 64  & NTT & EM & 3200-5262  & 6.0 & 3x300  & 1.31  \\[0.3ex]
2007-12-18 & 2454452.57 & 64  & NTT & EM & 5790-10190 & 9.0 & 3x300  & 1.53  \\[0.3ex]
2007-12-18 & 2454452.56 & 64  & NTT & EM & 3980-10190 & 9.0 & 3x300  & 1.42  \\[0.3ex]
\multicolumn{9}{c}{SN 2007od} \\[0.3ex]                                           
2007-11-04 & 2454408.60 & 8   & 3P6 & EF & 3300-6045   & 20.0 & 3x300  & 1.49  \\[0.3ex]
2007-11-04 & 2454408.59 & 8   & 3P6 & EF & 5660-9243   & 30.0 & 3x300  & 1.51  \\[0.3ex]
2007-11-05 & 2454409.59 & 9   & DUP & WF & 3300-9200   &  8.0 & 3x300  & 1.50  \\[0.3ex]
2007-11-11 & 2454415.57 & 15  & DUP & WF & 3800-9200   &  8.0 & 3x300  & 1.50  \\[0.3ex]
2007-11-17 & 2454421.55 & 21  & BAA & IM & 3809-10670  &  6.0 & 3x100  & 1.48  \\[0.3ex]
2007-11-19 & 2454423.52 & 23  & NTT & EM & 3200-5269   &  6.0 & 3x200  & 1.49  \\[0.3ex]
2007-11-19 & 2454423.55 & 23  & NTT & EM & 5800-10180  &  9.0 & 3x200  & 1.49  \\[0.3ex]
2007-11-19 & 2454423.54 & 23  & NTT & EM & 4000-10180  &  9.0 & 3x200  & 1.49  \\[0.3ex]
2007-12-01 & 2454435.53 & 35  & 3P6 & EF & 3300-6074   & 20.0 & 3x300  & 1.50  \\[0.3ex]
2007-12-01 & 2454435.52 & 35  & 3P6 & EF & 5220-9257   & 30.0 & 3x300  & 1.53  \\[0.3ex]
2007-12-03 & 2454437.57 & 37  & DUP & WF & 3800-9200   &  8.0 & 3x400  & 1.71  \\[0.3ex]
2007-12-10 & 2454444.58 & 44  & DUP & WF & 3800-9200   &  8.0 & 3x400  & 1.97  \\[0.3ex]
2007-12-17 & 2454451.53 & 51  & BAA & IM & 3809-10670  &  6.0 & 3x200  & 1.74  \\[0.3ex]
2008-01-04 & 2454469.54 & 69  & 3P6 & EF & 3300-6073   & 20.0 & 3x400  & 2.52  \\[0.3ex]
\multicolumn{9}{c}{SN 2007sq} \\[0.3ex]                                            
2007-12-18 & 2454452.77 & 30  & NTT & EM & 4000-10100  & 9.0 & 4x1800 & 1.07  \\[0.3ex]
2007-12-27 & 2454461.81 & 39  & BAA & IM & 3800-9450   & 6.0 &   1200 & 1.01$^{\star}$  \\[0.3ex]
2007-12-28 & 2454462.79 & 40  & BAA & IM & 3800-9450   & 6.0 & 3x1200 & 1.02  \\[0.3ex]
2008-01-03 & 2454468.70 & 46  & 3P6 & EF & 3300-6070   &20.0 & 3x1200 & 1.13  \\[0.3ex]
2008-01-03 & 2454468.74 & 46  & 3P6 & EF & 5220-9257   &30.0 & 3x1200 & 1.03  \\[0.3ex]
2008-01-05 & 2454470.73 & 48  & DUP & BC & 4166-10200  & 8.0 & 3x1200 & 1.05  \\[0.3ex]
2008-02-25 & 2454521.68 & 99  & CLA & LD & 3650-9420   & 7.0 & 3x1200 & 1.04  \\[0.3ex]
\multicolumn{9}{c}{SN 2008F} \\[0.3ex] 
2008-01-17 & 2454482.61 & 13  & NTT & EM & 4000-10180  & 9.0 & 3x1200 & 1.41  \\[0.3ex]
2008-01-26 & 2454491.61 & 22  & DUP & BC & 4859-9500   & 8.0 & 3x900  & 1.58$^{\star}$  \\[0.3ex]
\multicolumn{9}{c}{SN 2008H} \\[0.3ex] 
2008-01.17 & 2454482.82 & 50  & NTT & EM & 4000-10180  & 9.0 & 3x600  & 1.03  \\[0.3ex]
\multicolumn{9}{c}{SN 2008K} \\[0.3ex]                          
2008-01-17 & 2454482.78 & 7   & NTT & EM & 4000-10200  & 9.0 & 3x900  & 1.11  \\[0.3ex]
2008-01-26 & 2454491.74 & 16  & DUP & BC & 4859-9500   & 8.0 & 3x900  & 1.17  \\[0.3ex]
2008-02-01 & 2454497.75 & 22  & DUP & BC & 3510-9650   & 8.0 & 3x1200 & 1.08  \\[0.3ex]
2008-02-14 & 2454510.75 & 35  & NTT & EM & 4000-10200  & 9.0 &   900  & 1.02  \\[0.3ex]
2008-02-19 & 2454515.74 & 40  & CLA & MA & 3102-9470   & 0.5 &   1200 & 1.02  \\[0.3ex]
2008-02-24 & 2454520.77 & 45  & BAA & IM & 6390-10700  & 7.0 & 3x200  & 1.78  \\[0.3ex]
2008-03-09 & 2454534.80 & 59  & BAA & IM & 4500-10700  & 6.0 &   900  & 1.11  \\[0.3ex]
2008-03-14 & 2454539.70 & 64  & 3P6 & EF & 3300-6030   & 20.0& 3x900  & 1.00  \\[0.3ex]
2008-03-14 & 2454539.73 & 64  & 3P6 & EF & 5220-9220   & 30.0& 3x900  & 1.02  \\[0.3ex]
2008-03-31 & 2454556.70 & 81  & DUP & WF & 3800-9200   & 8.0 & 3x900  & 1.04  \\[0.3ex]
2008-04-12 & 2454568.69 & 93  & DUP & WF & 3800-9200   & 8.0 & 3x900  & 1.07  \\[0.3ex]
2008-04-26 & 2454582.63 & 107 & BAA & IM & 4300-10360  & 6.0 & 3x900  & 1.03  \\[0.3ex]
\multicolumn{9}{c}{SN 2008M} \\[0.3ex] 
2008-01-26 & 2454491.66 & 20  & DUP & BC & 4859-9700  & 8.0  & 3x300  & 1.18  \\[0.3ex]
2008-01-27 & 2454492.75 & 21  & 3P6 & EF & 3300-6073  & 20.0 & 3x300  & 1.44  \\[0.3ex]
2008-01-27 & 2454492.76 & 21  & 3P6 & EF & 5230-9260  & 30.0 & 3x300  & 1.49  \\[0.3ex]
2008-02-01 & 2454497.65 & 26  & DUP & BC & 3510-9685  & 8.0  & 3x300  & 1.20  \\[0.3ex]
2008-02-13 & 2454509.68 & 38  & NTT & EM & 4000-10220 & 9.0  & 3x600  & 1.33  \\[0.3ex]
2008-02-25 & 2454521.63 & 50  & CLA & LD & 3620-9422  & 7.0  & 3x600  & 1.28  \\[0.3ex]
2008-03-13 & 2454538.53 & 67  & 3P6 & EF & 3300-6073  & 20.0 & 3x400  & 1.16  \\[0.3ex]
2008-03-13 & 2454538.51 & 67  & 3P6 & EF & 5230-9260  & 30.0 & 3x400  & 1.18  \\[0.3ex]
2008-03-19 & 2454544.50 & 73  & CLA & MA & 3327-9465  & 0.5  &   1200 & 1.17  \\[0.3ex]
2008-03-20 & 2454545.56 & 74  & CLA & LD & 3601-9430  & 7.0  & 3x600  & 1.28  \\[0.3ex]
2008-03-31 & 2454556.52 & 85  & DUP & WF & 3800-9200  & 8.0  & 3x900  & 1.24  \\[0.3ex]
2008-04-13 & 2454569.48 & 98  & DUP & WF & 3800-9200  & 8.0  & 3x1200 & 1.24  \\[0.3ex]
\multicolumn{9}{c}{SN 2008W} \\[0.3ex] 
2008-02-13 & 2454509.71 & 26  & NTT & EM & 4000-10130 & 9.0  & 3x600  & 1.05  \\[0.3ex]
2008-02-19 & 2454515.69 & 32  & CLA & MA & 3150-9470  & 0.5  &   1200 & 1.04  \\[0.3ex]
2008-02-24 & 2454520.72 & 32  & BAA & IM & 4000-10715 & 7.0  & 3x900  & 1.16  \\[0.3ex]
2008-03-14 & 2454539.62 & 56  & 3P6 & EF & 3300-6075  & 20.0 & 3x900  & 1.04  \\[0.3ex]
2008-03-14 & 2454539.66 & 56  & 3P6 & EF & 5220-9260  & 30.0 & 3x900  & 1.12  \\[0.3ex]
2008-03-20 & 2454545.61 & 62  & CLA & LD & 3630-9430  & 7.0  & 3x900  & 1.05  \\[0.3ex]
2008-04-07 & 2454563.59 & 80  & DUP & WF & 3800-9200  & 8.0  & 3x600  & 1.14  \\[0.3ex]
2008-04-13 & 2454569.59 & 86  & DUP & WF & 3800-9200  & 8.0  & 3x900  & 1.18  \\[0.3ex]
2008-05-12 & 2454598.54 & 115 & DUP & WF & 3800-9200  & 8.0  &   1200 & 1.30  \\[0.3ex]
2008-05-22 & 2454608.50 & 125 & BAA & IM & 4500-10700 & 7.0  & 3x900  & 1.25  \\[0.3ex]
\multicolumn{9}{c}{SN 2008ag} \\[0.3ex] 
2008-02-13 & 2454509.88 & 32  & NTT & EM & 3500-5295  & 6.0  & 3x600  & 1.80  \\[0.3ex]
2008-02-13 & 2454509.85 & 32  & NTT & EM & 4000-10150 & 9.0  & 3x600  & 1.98  \\[0.3ex]
2008-02-24 & 2454520.90 & 43  & BAA & IM & 3743-10716 & 7.0  &   600  & 1.54  \\[0.3ex]
2008-02-25 & 2454521.87 & 44  & CLA & LD & 3620-9405  & 7.0  & 3x900  & 1.67  \\[0.3ex]
2008-03-13 & 2454538.85 & 61  & 3P6 & EF & 3300-6030  & 20.0 & 3x600  & 1.54  \\[0.3ex]
2008-03-13 & 2454538.85 & 61  & 3P6 & EF & 5230-9240  & 30.0 & 3x600  & 1.45  \\[0.3ex]
2008-03-19 & 2454544.87 & 67  & CLA & MA & 3303-9450  & 0.5  &   1200 & 1.41  \\[0.3ex]
2008-03-20 & 2454545.91 & 68  & CLA & LD & 3630-9430  & 7.0  &   900  & 1.33  \\[0.3ex]
2008-03-28 & 2454553.86 & 76  & NTT & EM & 3500-5300  & 6.0  & 3x300  & 1.36  \\[0.3ex]
2008-03-28 & 2454553.88 & 76  & NTT & EM & 4000-10150 & 9.0  & 3x200  & 1.32  \\[0.3ex]
2008-04-07 & 2454563.87 & 86  & DUP & WF & 3800-9200  & 8.0  & 3x600  & 1.32  \\[0.3ex]
2008-04-12 & 2454568.90 & 91  & DUP & WF & 3800-9200  & 8.0  &   600  & 1.28  \\[0.3ex]
2008-04-13 & 2454569.86 & 92  & DUP & WF & 3800-9200  & 8.0  & 3x1200 & 1.31  \\[0.3ex]
2008-04-25 & 2454581.87 & 104 & BAA & IM & 4200-10370 & 6.0  & 3x600  & 1.27  \\[0.3ex]
2008-05-12 & 2454598.80 & 121 & DUP & WF & 3800-9200  & 8.0  & 3x600  & 1.28  \\[0.3ex]
2008-05-16 & 2454602.81 & 125 & BAA & IM & 4200-10570 & 7.0  & 3x900  & 1.27  \\[0.3ex]
2008-05-22 & 2454608.77 & 131 & BAA & IM & 4500-10700 & 7.0  & 3x600  & 1.29  \\[0.3ex]
2008-05-30 & 2454616.77 & 139 & DUP & BC & 3480-9660  & 8.0  & 3x900  & 1.27  \\[0.3ex]
\multicolumn{9}{c}{SN 2008aw} \\[0.3ex] 
2008-03-13 & 2454538.81 & 21  & 3P6 & EF & 3300-6030  & 20.0  & 3x400  & 1.07 \\[0.3ex]
2008-03-13 & 2454538.81 & 21  & 3P6 & EF & 5230-9220  & 30.0  & 3x400  & 1.10  \\[0.3ex]
2008-03-19 & 2454544.76 & 27  & CLA & MA & 3240-9460  & 0.5   &   900  & 1.05  \\[0.3ex]
2008-03-20 & 2454545.84 & 28  & CLA & LD & 3650-9400  & 7.0   & 3x600  & 1.26  \\[0.3ex]
2008-03-28 & 2454553.79 & 36  & NTT & EM & 3330-6030  & 6.0   & 3x200  & 1.12\\[0.3ex]
2008-03-28 & 2454556.81 & 36  & NTT & EM & 4000-10170 & 9.0   & 3x200  & 1.16  \\[0.3ex]
2008-03-31 & 2454569.75 & 39  & DUP & WF & 3800-9200  & 8.0   & 3x400  & 1.28  \\[0.3ex]
2008-04-13 & 2454582.75 & 52  & DUP & WF & 3800-9200  & 8.0   & 3x700  & 1.17  \\[0.3ex]
2008-04-26 & 2454585.72 & 65  & CLA & LD & 3650-9450  & 7.0   & 3x600  & 1.30  \\[0.3ex]
2008-04-29 & 2454597.68 & 68  & DUP & WF & 3800-9200  & 8.0   & 3x600  & 1.20  \\[0.3ex]
2008-05-11 & 2454616.70 & 80  & DUP & WF & 3800-9200  & 8.0   & 3x500  & 1.18  \\[0.3ex]
2008-05-30 &   & 99  & DUP & BC & 3480-9640  & 8.0   & 3x900  & 1.70  \\[0.3ex]
\multicolumn{9}{c}{SN 2008bh} \\[0.3ex] 
2008-03-28 & 2454553.66 & 10  & NTT & EM & 4000-10000 & 9.0   & 3x299  & 1.50  \\[0.3ex]
2008-03-31 & 2454556.59 & 13  & DUP & WF & 3800-9200  & 8.0   & 3x600  & 1.19  \\[0.3ex]
2008-04-13 & 2454569.65 & 26  & DUP & WF & 3800-9200  & 8.0   &   1200 & 1.87  \\[0.3ex]
2008-04-26 & 2454582.52 & 39  & CLA & LD & 3650-9400  & 7.0   & 3x900  & 1.16  \\[0.3ex]
2008-05-05 & 2454591.51 & 48  & DUP & WF & 3800-9200  & 8.0   & 3x900  & 1.21  \\[0.3ex]
2008-05-12 & 2454598.49 & 55  & DUP & WF & 3800-9200  & 8.0   & 3x900  & 1.21  \\[0.3ex]
\multicolumn{9}{c}{SN 2008bk} \\[0.3ex] 
2008-04-12 & 2454568.92 & 28  & DUP & WF & 3797-9228  & 8.0   &   120  & 2.36  \\[0.3ex]
2008-04-13 & 2454569.91 & 29  & DUP & WF & 3797-9228  & 8.0   &   120  & 2.50  \\[0.3ex]
2008-04-25 & 2454581.92 & 41  & BAA & IM & 3876-10367 & 6.0   & 3x60   & 1.74  \\[0.3ex]
2008-04-26 & 2454582.91 & 42  & BAA & IM & 3875-10367 & 6.0   & 6x60   & 1.73  \\[0.3ex]
2008-04-26 & 2454582.90 & 42  & CLA & LD & 3623-9425  & 7.0   & 3x120  & 1.88  \\[0.3ex]
2008-05-05 & 2454591.93 & 51  & DUP & WF & 3797-9228  & 8.0   & 3x120  & 1.40  \\[0.3ex]
2008-05-11 & 2454597.88 & 57  & DUP & WF & 3797-9228  & 8.0   &   120  & 1.69  \\[0.3ex]
2008-05-12 & 2454598.90 & 58  & DUP & WF & 3797-9228  & 8.0   & 3x120  & 1.46  \\[0.3ex]
2008-05-16 & 2454602.91 & 62  & BAA & IM & 3923-10580 & 6.0   &   100  & 1.28  \\[0.3ex]
2008-05-22 & 2454608.91 & 68  & BAA & IM & 3878-10858 & 7.0   & 3x60   & 1.21  \\[0.3ex]
2008-05-30 & 2454616.84 & 76  & DUP & BC & 3473-9672  & 8.0   & 4x120  & 1.49  \\[0.3ex]
2008-06-04 & 2454621.81 & 81  & DUP & BC & 3572-9768  & 8.0   & 3x600  & 1.72  \\[0.3ex]
2008-06-16 & 2454633.88 & 93  & BAA & IM & 3455-9479  & 2.0   & 3x200  & 1.09  \\[0.3ex]
2008-09-15 & 2454724.64 & 184 & BAA & IM & 4024-10717 & 7.0   & 4x600  & 1.06  \\[0.3ex]
2008-09-17 & 2454726.59 & 186 & CLA & LD & 3643-9452  & 7.0   & 4x600  & 1.23  \\[0.3ex]
2008-09-21 & 2454730.76 & 190 & DUP & WF & 3797-9228  & 8.0   & 3x600  & 1.08  \\[0.3ex]
2008-09-28 & 2454737.73 & 197 & DUP & WF & 3797-9228  & 8.0   & 3x600  & 1.05  \\[0.3ex]
2008-09-29 & 2454738.63 & 198 & DUP & WF & 3797-9228  & 8.0   & 3x600  & 1.03  \\[0.3ex]
2008-10-14 & 2454753.59 & 213 & NTT & EF & 3398-6015  & 27.0  & 3x900  & 1.02  \\[0.3ex]
2008-10-14 & 2454753.66 & 213 & NTT & EF & 5236-9203  & 39.0  & 3x900  & 1.01  \\[0.3ex]
2008-11-05 & 2455505.61 & 235 & BAA & IM & 3973-10049 & 7.0   & 4x180  & 1.01  \\[0.3ex]
2008-11-20 & 2454790.65 & 250 & NTT & EF & 3297-5999  & 27.0  & 3x400  & 1.27  \\[0.3ex]
2008-11-20 & 2454790.68 & 250 & NTT & EF & 5236-9203  & 39.0  & 3x400  & 1.47  \\[0.3ex]
2008-11-25 & 2454795.66 & 255 & DUP & WF & 3797-9228  & 8.0   &   900  & 1.40  \\[0.3ex]
2008-12-10 & 2454810.57 & 270 & NTT & EF & 3297-5999  & 27.0  & 3x400  & 1.10  \\[0.3ex]
2008-12-10 & 2454810.55 & 270 & NTT & EF & 5236-9203  & 39.0  & 3x400  & 1.17  \\[0.3ex]
\multicolumn{9}{c}{SN 2008bm} \\[0.3ex] 
2008-04-07 & 2454563.76 & 41  & DUP & WF & 3800-9200  & 8.0   & 3x900  & 1.44  \\[0.3ex]
2008-04-13 & 2454569.70 & 47  & DUP & WF & 3800-9200  & 8.0   & 3x900  & 1.32  \\[0.3ex]
2008-04-26 & 2454582.72 & 60  & CLA & LD & 3512-9137  & 7.0   & 3x900  & 1.46  \\[0.3ex]
2008-05-15 & 2454601.65 & 74  & BAA & IM & 4064-10245  & 7.0  & 3x700  & 1.41  \\[0.3ex]
\multicolumn{9}{c}{SN 2008bp} \\[0.3ex] 
2008-04-07 & 2454563.72 & 12  & DUP & WF & 3765-9151  & 8.0   & 3x1200 & 1.42  \\[0.3ex]
2008-04-26 & 2454582.57 & 31  & BAA & IM & 4207-10670  & 7.0  & 3x900  & 1.07  \\[0.3ex]
2008-05-05 & 2454591.65 & 40  & DUP & WF & 3765-9151  & 8.0   & 3x900  & 1.48  \\[0.3ex]
2008-05-12 & 2454598.60 & 47  & DUP & WF & 3765-9151  & 8.0   & 3x1200 & 1.3   \\[0.3ex]
2008-05-22 & 2454608.55 & 57  & BAA & IM & 4390-10670  & 7.0  & 3x900  & 1.19  \\[0.3ex]
\multicolumn{9}{c}{SN 2008br} \\[0.3ex] 
2008-04-12 & 2454568.50 & 13  & DUP & WF & 3761-9142  & 8.0   & 3x900  & 1.01  \\[0.3ex]
2008-04-26 & 2454582.50 & 27  & CLA & LD & 3590-9338  & 7.0   & 3x900  & 1.05  \\[0.3ex]
2008-05-05 & 2454591.50 & 36  & DUP & WF & 3761-9142  & 8.0   & 3x900  & 1.07  \\[0.3ex]
2008-05-12 & 2454598.50 & 43  & DUP & WF & 3761-9142  & 8.0   & 3x900  & 1.13  \\[0.3ex]
\multicolumn{9}{c}{SN 2008bu} \\[0.3ex] 
2008-04-22 & 2454578.74 & 12  & CLA & LD & 3619-10502 & 7.0   &   900  & 1.11  \\[0.3ex]
2008-04-25 & 2454581.84 & 12  & BAA & IM & 4153-10148 & 6.0   & 3x900  & 1.03  \\[0.3ex]
2008-04-26 & 2454582.82 & 12  & BAA & IM & 4163-10161 & 6.0   & 3x1200 & 1.01  \\[0.3ex]
2008-05-12 & 2454598.75 & 32  & DUP & WF & 3716-9032  & 8.0   & 3x1200 & 1.01  \\[0.3ex]
2008-05-16 & 2454602.75 & 36  & BAA & IM & 4105-10354 & 6.0   & 3x1200 & 1.01  \\[0.3ex]
\multicolumn{9}{c}{SN 2008ga} \\[0.3ex]                     
2008-10-27 & 2454766.81 & 55  & DUP & WF & 3800-9235  & 8.0 & 3x1800 & 1.48  \\[0.3ex]
2008-11-20 & 2454790.79 & 79  & NTT & EF & 3300-6003  & 27.0& 3x600  & 1.65$^{\star}$  \\[0.3ex]
2008-12-21 & 2454821.65 & 110 & DUP & WF & 3800-9235  & 8.0 & 3x1200 & 1.49  \\[0.3ex]
\multicolumn{9}{c}{SN 2008gi} \\[0.3ex] 
2008-10-14 & 2454753.70 & 11  & NTT & EF & 3319-5874  &27.0   & 3x900  & 1.27$^{\star}$  \\[0.3ex]
2008-10-14 & 2454753.73 & 11  & NTT & EF & 5113-8987  &39.0   & 3x600  & 1.21$^{\star}$  \\[0.3ex]
2008-10-20 & 2454759.77 & 17  & DUP & WF & 3708-9011  & 8.0   &   900  & 1.26  \\[0.3ex]
2008-10-27 & 2454766.75 & 24  & DUP & WF & 3708-9011  & 8.0   & 3x1200 & 1.24  \\[0.3ex]
2008-11-04 & 2454774.62 & 32  & CLA & LD & 3548-9209  & 7.0   & 3x900  & 1.35  \\[0.3ex]
2008-12-22 & 2454822.62 & 80  & DUP & WF & 3708-9011  & 8.0   & 4x1200 & 1.30  \\[0.3ex]
\multicolumn{9}{c}{SN 2008gr} \\[0.3ex] 
2008-11-02 & 2454772.59 &  3  & BAA & IM & 3934-10470 &  6.0  &   800  & 1.00  \\[0.3ex]
2008-11-19 & 2454789.61 & 20  & NTT & EF & 3225-5868  &  27.0 & 3x600  & 1.02  \\[0.3ex]
2008-11-23 & 2454793.67 & 24  & DUP & WF & 3714-9026  &  8.0  & 3x700  & 1.24  \\[0.3ex]
2008-12-15 & 2454815.60 & 46  & CLA & LD & 3538-9217  &  7.0  & 3x400  & 1.22  \\[0.3ex]
2008-12-29 & 2454829.60 & 60  & DUP & WF & 3714-9026  &  8.0  & 3x900  & 1.39  \\[0.3ex]
\multicolumn{9}{c}{SN 2008hg} \\[0.3ex] 
2008-11-19 & 2454789.57 & 10  & NTT & EF & 3238 5891  & 27.0   & 5x600  & 1.02  \\[0.3ex]
2008-11-20 & 2454790.71 & 11  & NTT & EF & 5141 9037  & 39.0   & 3x600  & 1.21  \\[0.3ex]
2008-11-23 & 2454793.73 & 14  & DUP & WF & 3728 9061  & 8.0    & 3x800  & 1.34  \\[0.3ex]
2008-12-08 & 2454808.62 & 29  & BAA & IM & 3947 10522 & 6.0    & 4x900  & 1.07  \\[0.3ex]
2008-12-10 & 2454810.61 & 31  & NTT & EF & 3238 5891  &  27.0  & 3x400  & 1.08  \\[0.3ex]
2008-12-10 & 2454810.64 & 31  & NTT & EF & 5141 9037  &  39.0  & 3x400  & 1.14  \\[0.3ex]
\multicolumn{9}{c}{SN 2008ho} \\[0.3ex] 
2008-12-10 & 2454810.67 & 18  & NTT & EF & 3266-5942  & 27.0   & 3x400  & 1.18  \\[0.3ex]
2008-12-10 & 2454810.70 & 18  & NTT & EF & 5186-9115  & 39.0   & 3x400  & 1.29  \\[0.3ex]
2008-12-15 & 2454815.63 & 23  & CLA & LD & 3582-9333  & 7.0    &   600  & 1.07  \\[0.3ex]
\multicolumn{9}{c}{SN 2008if} \\[0.3ex] 
2008-12-18 & 2454818.79 & 11  & CLA & LD & 3588-9322  & 7.0   & 3x600  & 1.12  \\[0.3ex]
2008-12-20 & 2454820.79 & 13  & DUP & WF & 3757-9130  & 8.0   & 3x600  & 1.11  \\[0.3ex]
2008-12-21 & 2454821.74 & 14  & DUP & WF & 3757-9130  & 8.0   & 3x600  & 1.28  \\[0.3ex]
2008-12-22 & 2454822.74 & 15  & DUP & WF & 3757-9130  & 8.0   & 3x600  & 1.27  \\[0.3ex]
2008-12-23 & 2454823.78 & 16  & DUP & WF & 3757-9130  & 8.0   & 3x600  & 1.11  \\[0.3ex]
2008-12-24 & 2454824.78 & 17  & DUP & WF & 3757-9130  & 8.0   & 3x600  & 1.12  \\[0.3ex]
2008-12-27 & 2454827.50 & 20  & DUP & WF & 3757-9130  & 8.0   & 3x600  & 1.09  \\[0.3ex]
2008-12-29 & 2454829.81 & 22  & DUP & WF & 6478-10007 & 8.0   &   600  & 1.07  \\[0.3ex]
2009-01-05 & 2454836.71 & 29  & CLA & LD & 3579-9322  & 7.0   &   900  & 1.23  \\[0.3ex]
2009-01-17 & 2454848.76 & 41  & CLA & LD & 3587-9332  & 7.0   &   100  & 1.07  \\[0.3ex]
2009-01-22 & 2454853.81 & 46  & CLA & LD & 3579-9321  & 7.0   &   300  & 1.17  \\[0.3ex]
2009-02-11 & 2454873.73 & 66  & BAA & IM & 3987-10007 & 5.0   & 3x400  & 1.09  \\[0.3ex]
2009-02-16 & 2454878.66 & 71  & BAA & IM & 3975-9997  &  5.0  &   400  & 1.07  \\[0.3ex]
2009-02-23 & 2454885.67 & 78  & DUP & WF & 3757-9130  & 8.0   & 3x400  & 1.08  \\[0.3ex]
2009-02-25 & 2454887.70 & 80  & DUP & WF & 3757-9130  & 8.0   & 3x600  & 1.11  \\[0.3ex]
2009-03-16 & 2454906.62 & 99  & BAA & IM & 3980-10111 & 11.0  & 3x500  & 1.07  \\[0.3ex]
2009-03-28 & 2454918.60 & 111 & DUP & WF & 3757-9130  & 8.0   & 3x900  & 1.09  \\[0.3ex]
2009-04-03 & 2454924.54 & 117 & DUP & WF & 3757-9130  & 8.0   & 3x900  & 1.07  \\[0.3ex]
2009-04-17 & 2454938.54 & 131 & CLA & LD & 3672-9328  &  7.0  &   900  & 1.08  \\[0.3ex]
2009-04-22 & 2454943.54 & 136 & DUP & BC & 3322-9462  & 8.0   & 3x900  & 1.09  \\[0.3ex]
\multicolumn{9}{c}{SN 2008il} \\[0.3ex] 
2008-12-28 & 2454888.51 & 3   & DUP & WF & 3721-9044  & 8.0   & 3x600  & 1.04  \\[0.3ex]
2008-12-29 & 2454828.57 & 4   & DUP & WF & 3721-9044  & 8.0   & 3x600  & 1.33  \\[0.3ex]
2009-02-26 & 2454829.65 & 63  & DUP & WF & 3721-9044  & 8.0   & 3x900  & 1.47  \\[0.3ex]
\multicolumn{9}{c}{SN 2008in} \\[0.3ex]                     
2008-12-29 & 2454829.83 & 4   & DUP & WF & 3780-9186  & 8.0   &   500  & 1.53  \\[0.3ex]
2009-01-09 & 2454840.83 & 15  & NTT & EF & 3282-5972  & 20.0  &   300  & 1.33  \\[0.3ex]
2009-01-09 & 2454840.80 & 15  & NTT & EF & 5212-9162  & 30.0  & 3x300  & 1.52  \\[0.3ex]
2009-01-22 & 2454853.82 & 28  & CLA & LD & 3601-9379  & 7.0   & 3x300  & 1.20  \\[0.3ex]
2009-02-08 & 2454870.79 & 45  & CLA & LD & 3696-9389  & 7.0   &   300  & 1.22  \\[0.3ex]
2009-02-11 & 2454873.78 & 48  & BAA & IM & 4011-10066 & 5.0   & 3x300  & 1.22  \\[0.3ex]
2009-02-25 & 2454887.77 & 62  & DUP & WF & 3780-9186  & 8.0   & 3x400  & 1.21  \\[0.3ex]
2009-03-16 & 2454990.20 & 81  & NTT & EF & 3282-5972  & 27.0  & 3x400  & 1.21  \\[0.3ex]
2009-03-16 & 2454990.20 & 81  & NTT & EF & 5212-9162  & 39.0  & 3x400  & 1.22  \\[0.3ex]
2009-03-29 & 2454919.76 & 94  & DUP & WF & 3780-9186  &  8.0  & 3x900  & 1.31  \\[0.3ex]
2009-04-03 & 2454924.70 & 99  & DUP & WF & 3780-9186  &  8.0  &   900  & 1.23  \\[0.3ex]
2009-04-17 & 2454938.63 & 113 & CLA & LD & 3694-9385  &  7.0  & 3x700  & 1.22  \\[0.3ex]
2009-04-23 & 2454944.71 & 119 & DUP & BC & 3343-9517  &  8.0  & 3x900  & 1.41  \\[0.3ex]
\multicolumn{9}{c}{SN 2009N} \\[0.3ex] 
2009-02-08 & 2454870.80 & 24  & CLA & LD & 3703-9406  &  7.0  & 3x300  & 1.08  \\[0.3ex]
2009-02-09 & 2454871.77 & 25  & CLA & LD & 3703-9405  &  7.0  & 3x600  & 1.15  \\[0.3ex]
2009-02-11 & 2454873.81 & 27  & BAA & IM & 4018-10084 &  5.0  & 3x300  & 1.07  \\[0.3ex]
2009-02-24 & 2454886.81 & 40  & DUP & WF & 3786-9203  &  8.0  & 3x300  & 1.09  \\[0.3ex]
2009-02-25 & 2454887.84 & 41  & DUP & WF & 3786-9203  &  8.0  & 3x400  & 1.15  \\[0.3ex]
2009-02-26 & 2454888.83 & 42  & DUP & WF & 3786-9203  &  8.0  & 3x400  & 1.12  \\[0.3ex]
2009-03-15 & 2454905.84 & 59  & BAA & IM & 4012-10078 &  5.0  &   400  & 1.32  \\[0.3ex]
2009-03-29 & 2454919.80 & 73  & DUP & WF & 3786-9203  &  8.0  & 3x700  & 1.29  \\[0.3ex]
2009-04-03 & 2454924.73 & 78  & DUP & WF & 3786-9203  &  8.0  &   700  & 1.11  \\[0.3ex]
2009-04-18 & 2454939.66 & 93  & DUP & BC & 3438-9625  &  8.0  & 3x900  & 1.07  \\[0.3ex]
2009-04-23 & 2454944.76 & 98  & DUP & BC & 3349-9534  &  8.0  & 3x900  & 1.46  \\[0.3ex]
2009-05-01 & 2454952.66 & 106 & CLA & LD & 3708-9412  &  7.0  & 3x700  & 1.11  \\[0.3ex]
2009-05-23 & 2454974.61 & 128 & DUP & BC & 3348-9532  &  8.0  & 3x900  & 1.14  \\[0.3ex]
\multicolumn{9}{c}{SN 2009W} \\[0.3ex] 
2009-08-02 & 2454870.87 & 54  & CLA & LD & 3654-9283  & 7.0  & 600  & 1.90  \\[0.3ex]
\multicolumn{9}{c}{SN 2009aj} \\[0.3ex] 
2009-02-26 & 2454888.72 & 8   & DUP & WF & 3763-9146  & 8.0   & 3x300  & 1.27  \\[0.3ex]
2009-03-11 & 2454901.89 & 21  & BAA & IM & 3988-10025  & 5.0  & 3x400  & 1.16  \\[0.3ex]
2009-03-16 & 2454990.20 & 26  & NTT & EF & 3268-5946  & 27.0  & 3x400  & 1.06  \\[0.3ex]
2009-03-16 & 2454990.20 & 26  & NTT & EF & 5189-9121  & 39.0  & 3x400  & 1.07  \\[0.3ex]
2009-03-28 & 2454918.83 & 38  & DUP & WF & 3763-9146  & 8.0   & 3x600  & 1.13  \\[0.3ex]
2009-04-03 & 2454924.79 & 44  & DUP & WF & 3763-9146  & 8.0   & 3x600  & 1.09  \\[0.3ex]
2009-04-17 & 2454938.77 & 58  & CLA & LD & 3678-9344  & 7.0   & 3x600  & 1.11  \\[0.3ex]
2009-04-18 & 2454939.70 & 59  & DUP & BC & 3416-9564  & 8.0   & 3x900  & 1.06  \\[0.3ex]
2009-04-22 & 2454943.69 & 63  & DUP & BC & 3327-9475  & 8.0   & 3x900  & 1.06  \\[0.3ex]
2009-04-23 & 2454944.84 & 64  & DUP & BC & 3329-9475  & 8.0   & 3x900  & 1.40  \\[0.3ex]
2009-04-30 & 2454951.79 & 71  & CLA & LD & 3666-9354  & 7.0   & 3x600  & 1.29  \\[0.3ex]
2009-05-14 & 2454965.64 & 85  & BAA & IM & 3935-10035  & 5.0  & 3x600  & 1.06  \\[0.3ex]
\multicolumn{9}{c}{SN 2009ao} \\[0.3ex] 
2009-03-15 & 2454905.54 & 15  & BAA & IM & 3981-10001 & 5.0   & 3x600  & 1.46  \\[0.3ex]
2009-03-16 & 2454906.66 & 16  & BAA & IM & 3981-10001 & 11.0  & 3x900  & 1.32  \\[0.3ex]
2009-03-28 & 2454918.64 & 28  & DUP & WF & 3757-9132  & 8.0   & 3x600  & 1.40  \\[0.3ex]
2009-04-03 & 2454924.59 & 34  & DUP & WF & 3757-9132  & 8.0   & 3x900  & 1.30  \\[0.3ex]
2009-04-18 & 2454939.54 & 49  & DUP & BC & 3411-9551  & 8.0   & 3x900  & 1.28  \\[0.3ex]
2009-04-23 & 2454944.56 & 54  & DUP & BC & 3324-9462  & 8.0   & 3x1000 & 1.36  \\[0.3ex]
2009-05-01 & 2454952.49 & 62  & CLA & LD & 3679-9340  & 7.0   & 3x800  & 1.27  \\[0.3ex]
\multicolumn{9}{c}{SN 2009au} \\[0.3ex] 
2009-03-15 & 2454905.80 & 8   & BAA & IM & 3988-10017  & 5.0  & 3x500  & 1.03  \\[0.3ex]
2009-03-16 & 2454990.20 & 9   & NTT & EF & 3269-5947  & 27.0  & 3x500  & 1.01  \\[0.3ex]
2009-03-16 & 2454990.20 & 9   & NTT & EF & 5190-9123  & 39.0  & 3x500  & 1.04  \\[0.3ex]
2009-03-28 & 2454918.80 & 21  & DUP & WF & 3764-9148  & 8.0   & 3x500  & 1.10  \\[0.3ex]
2009-03-29 & 2454919.87 & 22  & DUP & WF & 3764-9148  & 8.0   & 3x900  & 1.45  \\[0.3ex]
2009-04-03 & 2454924.75 & 27  & DUP & WF & 3764-9148  & 8.0   & 3x700  & 1.03  \\[0.3ex]
2009-04-17 & 2454938.73 & 41  & CLA & LD & 3679-9346  & 7.0   & 3x700  & 1.07  \\[0.3ex]
2009-04-22 & 2454943.65 & 46  & DUP & BC & 3328-9477  & 8.0   & 3x900  & 1.00  \\[0.3ex]
2009-05-01 & 2454952.74 & 55  & CLA & LD & 3686-9356  & 7.0   & 3x900  & 1.23  \\[0.3ex]
2009-05-23 & 2454974.65 & 77  & DUP & BC & 3328-9475  & 8.0   & 3x900  & 1.11  \\[0.3ex]
\multicolumn{9}{c}{SN 2009bu} \\[0.3ex]                          
2009-03-29 & 2454919.91 & 18  & DUP & WF & 3755-9127  & 8.0   &   600  & 1.98  \\[0.3ex]
2009-04-03 & 2454924.90 & 23  & DUP & WF & 3321-9454  & 8.0   & 3x900  & 1.43  \\[0.3ex]
2009-04-18 & 2454939.87 & 38  & DUP & BC & 3678-9335  & 8.0   & 3x600  & 1.47  \\[0.3ex]
2009-04-23 & 2454944.88 & 43  & DUP & BC & 3410-9544  & 8.0   & 4x700  & 1.85  \\[0.3ex]
2009-05-01 & 2454952.90 & 51  & CLA & LD & 3410-9544  & 7.0   & 4x700  & 1.85  \\[0.3ex]
2009-05-23 & 2454974.85 & 73  & DUP & BC & 3322-9455  & 8.0   & 3x900  & 1.69  \\[0.3ex]
\multicolumn{9}{c}{SN 2009bz} \\[0.3ex] 
2009-04-03 & 2454924.85 & 9   & DUP & WF & 3759-9136  & 8.0   & 3x700  & 1.37  \\[0.3ex]
2009-04-18 & 2454939.75 & 24  & DUP & BC & 3413-9553  & 8.0   & 3x900  & 1.31  \\[0.3ex]
2009-04-22 & 2454943.73 & 28  & DUP & BC & 3323-9465  & 8.0   & 3x900  & 1.31  \\[0.3ex]
2009-05-01 & 2454952.71 & 37  & CLA & LD & 3681-9343  & 7.0   & 3x600  & 1.31  \\[0.3ex]
2009-05-14 & 2454965.72 & 50  & BAA & IM & 3931-10025 & 5.0   & 3x600  & 1.33  \\[0.3ex]
\hline
\hline
%\end{tabular}
\small
\label{t_spec}
\end{longtable*}

==> (inline-1) <==
\begin{longtable*}[t!]{ccccccccccc}
\caption[Explosion epoch estimations]{Explosion epoch estimations comparison}
\label{table_explosion}\\
\hline
 SN &  Spect. date &  Best Match &  Days from &  Days from & Average  & Explosion date & Non Detection date & Discovery date &
Explosion date & Difference  \\
 &  JD &    &  maximum &   explosion &  (Using match) &  (MJD) &  (MJD) &  (MJD) &  (MJD) &  (days) \\[0.3ex]
\hline	
\hline
1968L  & 46715.5  & 2006bp  & $-2$    & 7       & 7       & 46708.5 (5)  & 46705.5  & 46710.5  & 46708.0 (3)  & 0       \\[0.3ex]
       &          & 1999em  & $-4$    & 6       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]       
1988A  & 47188.5  & 1999em  & +5      & 15      & 17      & 47171.5 (6)  & 47175.5  & 47179.0  & 47177.2 (2)  & $-6$    \\[0.3ex] %*NOTA
       &          & 2006bp  & +7      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +4      & 20      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1990E  & 47945.5  & 1999em  & $-3$    & 7       & 9	  & 47936.5 (6)  & 47932.5  & 47937.7  & 47935.1 (3)  & 1       \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & $-4$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & 0       & 9       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1990K  & 48049.5  & 2004et  & +33     & 49      & 48      & 48001.5 (6)  & \nodata  & 48037.3  & \nodata      & \nodata \\[0.3ex]
       &          & 2006bp  & +49     & 58      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +27     & 37      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1991al & 48473.5  & 2006bp  & +25     & 34      & 31      & 48442.5 (8)  & \nodata  & 48453.7  & \nodata      & \nodata \\[0.3ex]
       &          & 2004et  & +20     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1992af & 48832.8  & 2003bn  & \nodata & 35      & 34      & 48798.8 (8)  & \nodata  & 48802.8  & \nodata      & \nodata \\[0.3ex] 
       &          & 2007il  & \nodata & 45      &         &              &          &          &              &         \\[0.3ex] 
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]  
       &          & 2006bp  & +20     & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +20     & 36      &         &              &          &          &              &         \\[0.3ex]       
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]       
1992am & 48832.9  & 2004et  & +6      & 21      & 19      & 48813.9 (6)  & \nodata  & 48829.8  & \nodata      & \nodata \\[0.3ex]  
       &          & 1999em  & +7      & 17      &                        &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1992ba & 48896.9  & 1999em  & +1      & 11      & 12      & 48884.9 (7)  & \nodata  & 48896.2  & \nodata      & \nodata \\[0.3ex]                                                                             
       &          & 2006it  & \nodata & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1993A  & 49015.7  & 1999em  & +11     & 21      & 23      & 48992.7 (6)  & 48985.5  & 49004.6  & 48995.5 (9)  & $-3$    \\[0.3ex]
       &          & 2004et  & +10     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +14     & 23      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1993K  & 49098.6  & 2006bp  & +15     & 24      & 26      & 49072.6 (6)  & 49057.5  & 49075.5  & 49065.5 (9)  & 7       \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +12     & 28      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 33      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1993S  & 49164.8  & 2006bp  & +20     & 29      & 34      & 49130.8 (5)  & \nodata  & 49133.7  & \nodata      & \nodata \\[0.3ex]
       &          & 2004et  & +23     & 39      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1999br & 51291.5  & 2005cs  & +7      & 13      & 13      & 51278.5 (4)  & 51273.0  & 51280.5  & 51276.7 (4)  & 2       \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1999ca & 51304.5  & 2006bp  & +20     & 29      & 27      & 51277.5 (7)  & 51271.0  & 51296.0  & 51283.5 (13) & $-6$    \\[0.3ex]                                                                  
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]               
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]  
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 2007oc  & \nodata & 21      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
1999cr & 51257.5  & 2005cs  & +5      & 11      & 11      & 51246.5 (4)  & \nodata  & 51249.7  & \nodata      & \nodata \\[0.3ex]                                     
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]                                                   
1999eg & 51467.5  & 2005cs  & +7      & 13      & 18      & 51449.5 (6)  & \nodata  & 51455.5  & \nodata      & \nodata \\[0.3ex]
       &          & 1999br  & \nodata & 18      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +6      & 22      &         &              &          &          &              &         \\[0.3ex]
       &          &         & \nodata &         &         &              &          &          &              &         \\[0.3ex]
1999em & 51485.5  & 2004et  & $-2$    & 13      & 12      & 51473.5 (5)  & 51472.0  & 51481.0  & 51476.5 (5)  & $-3$    \\[0.3ex]
       &          & 2006bp  & +3      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2002ew & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata      & 52490.5  & 52510.8  & 52500.6 (10) & \nodata \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2002fa & 52529.5  & 2004et  & +15     & 31      & 28      & 52501.5 (8)  & 52489.5  & 52510.8  & 52500.0 (11) & 1       \\[0.3ex]
       &          & 1992H   & +25     & 30      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +20     & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2002gd & 52555.5  & 2005cs  & -2      & 4       & 4       & 52551.5 (4)  & 52508.5  & 52552.7  & 52530.6 (22) & 21      \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2002gw & 52572.5  & 2009bz  & \nodata & 24      & 19      & 52553.5 (8)  & 52529.5  & 52560.7  & 52545.1 (16) & 8       \\[0.3ex]
       &          & 2005dz  & \nodata & 20      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +6      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  &         & 16      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2002hj & 52585.5  & 2004et  & +12     & 28      & 27      & 52558.5 (10) & 52556.5  & 52568.0  & 52562.5 (7)  & $-4$    \\[0.3ex]
       &          & 2009bz  & \nodata & 28      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005dz  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +16     & 25      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2002hx & 52606.5  & 2007il  & \nodata & 45      & 27      & 52575.5 (9)  & 52574.0  & 52589.7  & 52582.5 (9)  & $-7$    \\[0.3ex]
       &          & 2009bz  & \nodata & 37      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fx  & \nodata & 31      &         &              &          &          &              &         \\[0.3ex] 
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +10     & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +20     & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  & \nodata & 39      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999br  & \nodata & 25      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2002ig & 52588.5  & 2004et  & +6      & 22      & 18      & 52570.5 (5)  & \nodata  & 52576.7  & \nodata      & \nodata \\[0.3ex]
       &          & 2006bp  & +7      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +5      & 15      &         &              &          &          &              &         \\[0.3ex]
%       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
SN210  & 52545.5  & 2004et  & +40     & 56      & 59      & 52486.5 (6)  & \nodata  & \nodata  & \nodata      & \nodata \\[0.3ex]
       &          & 2004er  & \nodata & 63      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +49     & 58      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003B  & 52645.5  & 2007il  &         & 45      & 32      & 52613.5 (11) & \nodata  & 52645.0  & \nodata      & \nodata \\[0.3ex]       
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +10     & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  & \nodata & 39      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +25     & 34      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003E  & 52648.5  & 2009bz  & \nodata & 24      & 19      & 52629.5 (8)  & 52605.7  & 52645.0  & 52625.3 (20) & 4       \\[0.3ex]
       &          & 2004et  & +6      & 22      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +5      & 15      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +7      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  & \nodata & 16      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003T  & 52673.5  & 1999em  & +9      & 19      & 22      & 52651.5 (6)  & 52645.0  & 52665.0  & 52654.5 (10) & $-3$    \\[0.3ex]
       &          & 2004et  & +10     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +13     & 22      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003bl & 52702.5  & 2005cs  & $-2$    & 4       & 6       & 52696.5(4)   & 52438.7  & 52701.0  & \nodata      & \nodata \\[0.3ex]
       &          & 1999em  & $-4$    & 6       &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & $-4$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003bn & 52706.5  & 2004et  & $-2$    & 14      & 12      & 52694.5 (5)  & 52691.5  & 52698.0  & 52694.5 (3)  & 0       \\[0.3ex]
       &          & 2006bp  & +4      & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & 0       & 10      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003ci & 52729.5  & 2006bp  & +16     & 25      & 26      & 52703.5 (5)  & 52704.0  & 52720.0  & 52711.5 (8)  & $-8$    \\[0.3ex] %**NOTA
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +15     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003cn & 52729.5  & 2005cs  & +4      & 10      & 12      & 52717.5 (4)  & 52706.0  & 52728.0  & 52717.0 (11) & 0       \\[0.3ex]
       &          & 1999br  & \nodata & 15      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003cx & 52739.5  & 2009bz  & \nodata & 24      & 14      & 52725.5 (5)  & 52683.0  & 52730.0  & 52706.5 (24) & 19      \\[0.3ex]
       &          & 2006bp  & +7      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +5      & 15      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +4      & 10      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003dq & 52764.5  & 2006bp  & +7      & 16      & 25      & 52739.5 (8)	 & 52724.7  & 52739.7  & 52731.5 (8)  & 8       \\[0.3ex] %**LOWZ
       &          & 2004et  & +4      & 20      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +5      & 15      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006Y   & \nodata & 51      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003ef & 52789.5  & 2004et  & +23     & 39      & 32      & 52757.5 (9)  & 52720.7  & 52770.7  & 52745.7 (25) & 12      \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +20     & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  & \nodata & 39      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 33      &         &              &          &          &              &         \\[0.3ex]  
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
%       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003eg & 52789.5  & 2004et  & +6      & 22      & 25	  & 52764.5 (5)  & 52743.7  & 52776.7  & 52759.5 (17) & 5       \\[0.3ex]
       &          & 2009ao  & \nodata & 28      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003ej & 52789.5  & 2004et  & +4      & 20      & 15      & 52775.5 (5)  & 52770.7  & 52779.7  & 52775.5 (5)  & 0       \\[0.3ex]
       &          & 2005cs  & +2      & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +7      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003fb & 52797.5  & 1999em  & +11     & 21      & 25      & 52772.5 (10) & 52591.7  & 52796.0  & \nodata      & \nodata \\[0.3ex]
       &          & 2005dz  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +9      & 25      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +13     & 22	&         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  &         & 29      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003gd & 52817.5  & 2005cs  & +57     & 63      & 62      & 52755.5 (9)  & \nodata  & 52803.2  & \nodata      & \nodata \\[0.3ex]
       &          & 1999em  & +62     & 72      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006ee  & \nodata & 52      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003hd & 52871.9  & 2004et  & +2      & 18      & 16      & 52855.9 (5)  & 52640.7  & 52861.0  & \nodata      & \nodata \\[0.3ex]
       &          & 2006bp  & +4      & 13      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003hg & 52897.6  & 2006bp  & +20     & 29      & 30      & 52867.6 (9)  & 52861.0  & 52870.0  & 52865.5 (5)  & 2       \\[0.3ex]
       &          & 2004et  & +15     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 33      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]              
2003hk & 52908.8  & 2004et  & +25     & 41      & 42      & 52866.8 (4)  & 52687.5  & 52871.6  & 52679.6 (92) & \nodata \\[0.3ex]
       &          & 1999gi  & +24     & 41      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +34     & 44      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003hl & 52900.8  & 2006bp  & +25     & 34      & 33      & 52869.8 (5)  & 52863.0  & 52872.0  & 52868.5 (5)  & 1       \\[0.3ex]
       &          & 1999em  & +35     & 45      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +14     & 20      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003hn & 52897.9  & 2006bp  & +20     & 29      & 30      & 52867.9 (8)  & 52856.5  & 52877.2  & 52866.5 (10) & 1       \\[0.3ex]
       &          & 2003iq  &         & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +20     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003ho & 52889.5  & 2006bp  & +34     & 43      & 41      & 52848.5 (7)  & 52830.5  & 52851.9  & 52841.2 (11) & 7       \\[0.3ex]
       &          & 2004et  & +25     & 41      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  & \nodata & 39      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]       
2003ib & 52900.6  & 2005cs  & +3      & 9       & 12      & 52888.6 (5)  & 52883.7  & 52898.7  & 52891.5 (8)  & $-3$    \\[0.3ex]
       &          & 2006it  & \nodata & 12      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & $-1$    & 15      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +2      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003ip & 52928.6  & 2004et  & +20     & 36      & 32      & 52896.6 (4)  & 52637.5  & 52913.7  & \nodata      & \nodata \\[0.3ex]
       &          & 2006bp  & +25     & 34      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
%       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2003iq & 52928.5  & 2006bp  & +3      & 12      & 10      & 52918.5 (7)  & 52918.5  & 52921.5  & 52919.5 (2)  & $-1$    \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & $-3$    & 7       &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2004dy & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata      & 53238.5  & 53242.5  & 53240.5 (2)  & \nodata \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex] 
2004ej & 53262.9  & 1999em  & +27     & 37      & 39      & 53223.9 (9)  & 53221.2  & 53258.5  & 53239.9 (19) & $-16$   \\[0.3ex]
       &          & 2006bp  & +34     & 43      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +24     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +23     & 39      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2004er & 53302.8  & 2006bp  & +16     & 25      & 31      & 53271.8 (6)  & 53270.0  & 53274.0  & 53271.8 (2)  & 0       \\[0.3ex]
       &          & 1999em  & +16     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +15     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2004fb & 53302.6  & 2004et  & +35     & 51      & 44      & 53258.6 (7)  & 53250.2  & 53286.2  & 53268.2 (18) & $-10$   \\[0.3ex]
       &          & 2006bp  & +34     & 43      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +24     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +33     & 43      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 47      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2004fc & 53302.7  & 1999em  & $-3$    & 7       & 10      & 53292.7 (5)  & 53285.2  & 53295.2  & 53293.5 (1)  & $-1$    \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +2      & 11      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2004fx & 53326.8  & 2005dz  &         & 29      & 26      & 53300.8 (8)  & 53301.0  & 53307.0  & 53303.5 (4)  & $-3$    \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +14     & 23      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005J  & 53405.8  & 2004er  & \nodata & 31      & 26      & 53379.8 (7)  & 53026.0  & 53387.0  & \nodata      & \nodata \\[0.3ex]
       &          & 2004et  & +15     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +13     & 22      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005K  & 53409.8  & 2006bp  & +34     & 43      & 40      & 53369.8 (8)  & 53261.0  & 53386.0  & 53323.5 (63) & 46      \\[0.3ex]
       &          & 2003bn  & \nodata & 39      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +24     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 2007il  & \nodata & 45      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005Z  & 53405.7  & 2004fc  & \nodata & 9       & 10      & 53395.7 (4)  & 53391.0  & 53402.0  & 53396.7 (6)  & $-1$    \\[0.3ex]
       &          & 2006bp  & +2      & 11      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & $-2$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005af & 53413.8  & 1999em  & +101    & 111     & 93      & 53320.8 (17) & 53177.5  & 53409.7  & \nodata      & \nodata \\[0.3ex]
       &          & 2006ee  & \nodata & 94      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +78     & 90      &         &              &          &          &              &         \\[0.3ex]
       &          & 1987A   & $-7$    & 78      &         &              &          &          &              &         \\[0.3ex]
%       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005an & 53444.8  & 2004et  & $-1$    & 15      & 13      & 53431.8 (6)  & 53391.0  & 53432.7  & 53411.9 (21) & 20      \\[0.3ex]
       &          & 2006bp  & +4      & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +0      & 10      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  &         & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005dk & 53639.5  & 2004et  & +23     & 39      & 38      & 53601.5 (6)  & 53562.0  & 53604.0  & 53583.0 (21) & 18      \\[0.3ex]
       &          & 2006bp  & +25     & 34      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +24     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  & \nodata & 42      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005dn & 53639.6  & 2004et  & +23     & 39      & 37      & 53602.6 (6)  & 53465.7  & 53609.5  & 53537.6 (72) & 65      \\[0.3ex]
       &          & 2006bp  & +25     & 34      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005dt & 53639.6  & 1999em  & +33     & 43      & 41      & 53598.6 (4)  & 53596.7  & 53614.7  & 53605.6 (9)  & $-7$    \\[0.3ex]
       &          & 2006bp  & +34     & 43      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +24     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005dw & 53648.6  & 2006bp  & +25     & 34      & 38      & 53610.6 (8)  & 53594.7  & 53612.7  & 53603.6 (9)  & 7       \\[0.3ex]
       &          & 2003bn  & \nodata & 42      &         &              &          &          &              &         \\[0.3ex] 
       &          & 1999em  & +16     & 36      &         &              &          &          &              &         \\[0.3ex] 
       &          & 2004et  & +23     & 39      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +24     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 33      &         &              &          &          &              &         \\[0.3ex] 
       &          & 2006iw  & \nodata & 45      &         &              &          &          &              &         \\[0.3ex] 
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex] 
2005dx & 53639.8  & 2007il  & \nodata & 40      & 28      & 53611.8 (7)  & 53424.7  & 53623.0  & 53523.9 (99) & \nodata \\[0.3ex] 
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +10     & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005dz & 53639.7  & 1999em  & +5      & 15      & 16      & 53623.7 (6)  & 53615.7  & 53623.7  & 53619.5 (4)  & 4       \\[0.3ex]
       &          & 2003bn  & \nodata & 16      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005es & 53648.7  & 1999em  & $-2$    & 8       & 10      & 53638.7 (6)  & 53634.7  & 53643.7  & 53638.7 (5)  & 0       \\[0.3ex]
       &          & 2006bp  & +3      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006iw  & \nodata & 11      &         &              &          &          &              &         \\[0.3ex] 
       &          & 1999gi  & $-4$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005gz & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata      & 53645.7  & 53654.7  & 53650.2 (5)  & \nodata \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005lw & 53722.8  & 1999em  & $-4$    & 6       & 6       & 53716.8 (10) & 53696.0  & 53719.0  & 53707.5 (12) & 9       \\[0.3ex] 
       &          & 1999gi* & \nodata & 6       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2005me & 53794.5  & 2004et  & +58     & 74      & 70      & 53724.5 (9)  & 53707.5  & 53728.2  & 53717.9 (10) & 7       \\[0.3ex]
       &          & 2006bp  & +65     & 74      &         &              &          &          &              &         \\[0.3ex]
       &          & 2008il  & \nodata & 63      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  & \nodata & 70      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 70      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2006Y  & \nodata  & \nodata & \nodata & \nodata & \nodata & 53766.5 (4)  & 53763.0  & 53770.0  & 53766.5 (4)  & \nodata \\[0.3ex]
%       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2006ai & 53799.6  & 2004et  & +6      & 22      & 18      & 53781.6 (5)  & 53721.2  & 53784.0  & 53752.6 (31) & 29      \\[0.3ex]
       &          & 2003bn  & \nodata & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +7      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2006bc & 53846.5  & 1999br  & \nodata & 25      & 33      & 53813.5 (6)  & 53811.0  & 53819.1  & 53815.5 (4)  & $-2$    \\[0.3ex]
       &          & 2009au  & \nodata & 41      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2006be & 53824.8  & 2009bz  & \nodata & 24      & 22      & 53802.8 (9)  & 53789.0  & 53819.0  & 53804.0 (15) & $-2$    \\[0.3ex]   
       &          & 2005dz  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +13     & 22      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  &         & 16      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]       
2006bl & 53848.7  & 2004et  & +10     & 26      & 26      & 53822.7 (10) & 53763.5  & 53829.5  & 53796.5 (33) & 26      \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +13     & 22      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004er  & \nodata & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 1990E   & \nodata & 19      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]       
2006ee & 54003.8  & 1999em  & +35     & 45      & 41      & 53962.8 (7)  & 53958.0  & 53966.0  & 53961.9 (4)  & 1       \\[0.3ex]
       &          & 2005cs  & +30     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999br  & \nodata & 43      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2006it & 54016.6  & 1999em  & +2      & 12      & 12      & 54005.6 (5)  & 54004.7  & 54009.5  & 54006.5 (3)  & $-1$    \\[0.3ex]
       &          & 2004et  & +1      & 17      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +4      & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +1      & 7       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2006iw & 54016.6  & 1990E   & \nodata & 10      & 9       & 54007.6 (7)  & 54009.5  & 54011.5  & 54010.7 (1)  & $-3$    \\[0.3ex]
       &          & 1999em  & $-3$    & 7       &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & $-5$    & 7       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2006ms & 54055.5  & 1999em  & +16     & 26      & 27      & 54028.5 (6)  & 54021.2  & 54046.2  & 54034.0 (13) & $-6$    \\[0.3ex]
       &          & 2006bp  & +25     & 34      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +13     & 19      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2006qr & 54082.8  & 2005cs  & +10     & 16      & 22      & 54061.8 (5)  & 54056.2  & 54070.0  & 54062.8 (7)  & $-1$    \\[0.3ex]
       &          & 2004et  & +10     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +15     & 24      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007P  & 54143.7  & 2004et  & +6      & 22      & 19      & 54124.7 (5)  & 54114.0  & 54124.0  & 54118.7 (5)  & 6       \\[0.3ex]
       &          & 2006bp  & +8      & 17      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005dz  & \nodata & 20      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 15      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007U  & 54143.6  & 2006iw  & \nodata & 11      & 10      & 54133.6 (6)  & 54111.5  & 54136.5  & 54124.0 (13) & 9       \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 1990E   & \nodata & 10      &         &              &          &          &              &         \\[0.3ex]
%       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007W  & 54150.8  & 2005cs  & +5      & 11      & 20      & 54130.58 (7)  & 54103.5  & 54146.5  & 54125.0 (22) & 5       \\[0.3ex]
       &          & 2005dz  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007X  & 54150.8  & 1999em  & $-4$    & 6       & 9       & 54143.8 (5)  & 53961.2  & 54146.5  & 54053.8 (93) & \nodata \\[0.3ex]
       &          & 1999gi  & $-4$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & $-2$    & 7       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007Z  & 54150.6  & 2006bp  & +7      & 16      & 15      & 54135.6 (5)  & 54125.5  & 54148.7  & 54137.1 (12) & $-2$    \\[0.3ex]
       &          & 2004et  & +1      & 17      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003bn  & \nodata & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007aa & 54150.7  & 1999em  & +11     & 21      & 24      & 54126.7 (8)  & 53441.7  & 54149.7  & \nodata      & \nodata \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +9      & 15      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +20     & 29      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007ab & 54163.9  & 2006bp  & +34     & 43      & 42      & 54123.9 (10) & \nodata  & 54150.7  & \nodata      & \nodata \\[0.3ex]
       &          & 1999em  & +33     & 43      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +23     & 39      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 47      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007av & 54185.8  & 1999em  &  0      & 10      & 12      & 54173.8 (5)  & \nodata  & 54180.2  & \nodata      & \nodata \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +3      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007bf & 54202.7  & 1999em  & $-1$    & 9       & 11      & 54191.7 (5)  & 54184.5  & 54198.5  & 54191.5 (7)  & 0       \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +3      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007hm & 54355.6  & 2004et  & +9      & 25      & 19      & 54336.6 (6)  & \nodata  & 54343.7  & \nodata      & \nodata \\[0.3ex]
       &          & 1999em  & +6      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +8      & 17      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007il & 54361.9  & 1999em  & $-2$    & 8       & 10      & 54351.9 (7)  & 54346.0  & 54354.0  & 54349.8 (4)  & 2       \\[0.3ex]
       &          & 1990E   & \nodata & 10      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & $-4$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & $-2$    & 14      &         &              &          &          &              &         \\[0.3ex]
       &          & 2009bz  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007it & 54358.5  & 2004et  & $-3$    & 13      & 10      & 54348.5 (4)  & 54347.5  & 54349.5  & 54348.5 (1)  & 0       \\[0.3ex]
       &          & 2009bz  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +3      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         & \nodata &         &         &              &          &          &              &         \\[0.3ex]
2007ld & 54389.5  & 2004et  & +1      & 17      & 13      & 54376.5 (8)  & \nodata  & 54379.5  & \nodata      & \nodata \\[0.3ex]
       &          & 1999em  & +1      & 11      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +4      & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007oc & 54408.6  & 2004et  & +15     & 31      & 29      & 54379.6 (6)  & 54381.5  & 54396.5  & 54388.5 (3)  & $-9$    \\[0.3ex]
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +20     & 29      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007od & 54409.6  & 2004et  & $-3$    & 13      & 9       & 54400.6 (5)  & 54026.5  & 54407.2  & \nodata      & \nodata \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & $-2$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  &  0      & 6       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2007sq & 54452.8  & 2004et  & +15     & 31      & 30      & 54422.8 (6)  & 54413.0  & 54443.0  & 54428.0 (15) & $-6$    \\[0.3ex]
       &          & 2006bp  & +20     & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 29      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004er  & \nodata & 31      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008F  & 54482.6  & 1999em  & +1      & 11      & 13      & 54469.6 (6)  & 54413.5  & 54477.5  & 54445.5 (32) & 24      \\[0.3ex]
       &          & 2004et  & +1      & 17      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +4      & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008H  & 54482.8  & 2006ee  & \nodata & 42      & 50      & 54432.8 (8)  & 54408.0  & 54481.0  & 54444.5 (37) & $-12$   \\[0.3ex]
       &          & 2004fc  & \nodata & 59      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +47     & 63      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +30     & 36      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +39     & 49      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008K  & 54482.8  & 2005cs  & $-1$    & 5       & 7       & 54475.8 (6)  & 54447.7  & 54481.0  & 54464.4 (17) & 11      \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & $-4$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & $-3$    & 7       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008M  & 54497.7  & 2009bz  & \nodata & 28      & 25      & 54472.7 (9)  & 54462.5  & 54480.7  & 54471.7 (9)  & 1       \\[0.3ex]
       &          & 1999em  & +11     & 21      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005dz  & \nodata & 24      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +10     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008W  & 54509.8  & 2009ao  & \nodata & 28      & 26      & 54483.8 (8)  & 54450.7  & 54502.7  & 54476.7 (26) & 7       \\[0.3ex]
       &          & 2005cs  & +7      & 17	&         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +15     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +17     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008ag & 54509.9  & 1999em  & +16     & 26      & 32      & 54477.9 (8)  & 54408.5  & 54499.5  & 54454.0 (46) & 23      \\[0.3ex]
       &          & 2003bn  & \nodata & 39      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +25     & 34      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & +25     & 41      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +13     & 19      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008aw & 54545.8  & 2006Y   & \nodata & 27      & 24      & 54522.8 (5)  & 54508.0  & 54528.0  & 54517.8 (10) & 5       \\[0.3ex]
       &          & 2004et  & +4      & 20      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008bh & 54553.7  & 2004et  & $-3$    & 13      & 12      & 54541.7 (3)  & 54538.6  & 54549.0  & 54543.5 (5)  & $-2$    \\[0.3ex]
       &          & 2006bp  & +3      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008bk & 54568.9  & 1999br  & \nodata & 25      & 28      & 54540.9 (8)  & 54468.2  & 54550.7  & 54509.4 (41) & 31      \\[0.3ex]
       &          & 2005cs  & +14     & 20      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fx  &         & 40      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008bm & 54563.8  & 2009au  & \nodata & 41      & 41      & 54522.8 (6)  & 54497.0  & 54554.7  & 54522.5 (26) & 0       \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008bp & 54563.7  & 2005cs  & +1      & 7       & 10      & 54553.7 (10) & 54546.5  & 54558.7  & 54551.7 (6)  & 2       \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2003iq  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 12      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +2      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008br & 54568.5  & 2005cs  & +10     & 16      & 17      & 54551.5 (7)  & 54546.5  & 54564.2  & 54555.7 (9)  & $-4$    \\[0.3ex]
       &          & 1999br  & \nodata & 18      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008bu & 54578.8  & 2004et  & $-2$    & 14      & 12      & 54566.8 (7)  & 54297.7  & 54574.0  & \nodata      & \nodata \\[0.3ex]
       &          & 2005cs  & +2      & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 12      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +2      & 12      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +4      & 13      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008ga & 54766.5  & 2006bp  & +49     & 58      & 55      & 54711.5 (7)  & 54534.7  & 54734.0  & \nodata      & \nodata \\[0.3ex]
       &          & 2007oc  & \nodata & 64      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +33     & 43      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008gi & 54759.7  & 2004et  & +9      & 25      & 20      & 54739.7 (7)  & 54734.0  & 54752.0  & 54742.7 (9)  & $-3$    \\[0.3ex]
       &          & 1999em  & +6      & 16      &         &              &          &          &              &         \\[0.3ex]
       &          &         & \nodata &         &         &              &          &          &              &         \\[0.3ex]
2008gr & 54793.6  & 1999em  & +11     & 21      & 24      & 54769.6 (6)  & 54303.5  & 54768.7  & \nodata      & \nodata \\[0.3ex]
       &          & 2004et  & +12     & 28      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +15     & 24      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008hg & 54790.7  & 2004et  & +1      & 17      & 12      & 54778.7 (5)  & 54774.5  & 54785.5  & 54779.8 (5)  & $-1$    \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +4      & 13      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +0      & 10      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006iw  &         & 11      &         &              &          &          &              &         \\[0.3ex]
%       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008ho & 54815.6  & 2004fx  & \nodata & 31      & 27      & 54788.6 (7)  & 54787.7  & 54796.5  & 54792.7 (5)  & $-4$    \\[0.3ex]
       &          & 2009bz  & \nodata & 37      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +10     & 16      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008if & 54822.7  & 1999em  & $-4$    & 6       & 8       & 54814.7 (3)  & 54802.7  & 54812.7  & 54807.8 (5)  & 7       \\[0.3ex] %**
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2008il  & \nodata & 3       &         &              &          &          &              &         \\[0.3ex]
       &          & 1990E   & \nodata & 10      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & $-4$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006iw  & \nodata & 11      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008il & 54828.6  & 1999em  & $-4$    & 6       & 7       & 54821.6 (7)  & 54822.7  & 54827.7  & 54825.6 (3)  & $-4$    \\[0.3ex]
       &          & 1999gi  & $-4$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006iw  & \nodata & 8       &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2008in & 54829.8  & 2005cs  & 0       & 6       & 9       & 54820.8 (8)  & 54823.5  & 54827.2  & 54825.4 (2)  & $-5$    \\[0.3ex]
       &          & 1999em  & $-3$    & 7       &         &              &          &          &              &         \\[0.3ex]
       &          & 2004fc  & \nodata & 9       &         &              &          &          &              &         \\[0.3ex]
       &          & 2004et  & $-3$    & 13      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2009N  & 54870.8  & 2005cs  & +10     & 16      & 24      & 54846.8 (5)  & 54834.5  & 54856.3  & 54845.4 (11) & 1       \\[0.3ex]
       &          & 1999em  & +16     & 22      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999br  & \nodata & 25      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999gi  & +19     & 31      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2009W  & 54870.9  & 2004fx  & \nodata & 55      & 54      & 54816.9 (9)  & 54737.5  & 54865.0  & 54801.3 (64) & 15      \\[0.3ex]
       &          & 1999br  & \nodata & 43      &         &              &          &          &              &         \\[0.3ex]
       &          & 2008il  & \nodata & 63      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2009aj & \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata      & 54874.0  & 54887.0  & 54880.5 (7)  & \nodata \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2009ao & 54918.5  & 2004et  & +12     & 22      & 24      & 54894.5 (7)  & 54887.0  & 54895.0  & 54890.7 (4)  & 4       \\[0.3ex]
       &          & 1999em  & +16     & 26      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +15     & 24      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2009au & 54918.8  & 2006bc  & \nodata & 9       & 9       & 54909.8 (6)  & 54894.0  & 54902.0  & 54897.5 (4)  & 12      \\[0.3ex] %**
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2009bu & 54919.9  & 2003bn  & \nodata & 16      & 18      & 54901.9 (8)  & 54827.5  & 54916.2  & 54871.8 (44) & 30      \\[0.3ex]
       &          & 2006bp  & +8      & 17      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005dz  & \nodata & 20      &         &              &          &          &              &         \\[0.3ex]
       &          & 2006it  & \nodata & 15      &         &              &          &          &              &         \\[0.3ex]
       &          & 1999em  & +6      & 16      &         &              &          &          &              &         \\[0.3ex]       
       &          & 2004et  & +6      & 22      &         &              &          &          &              &         \\[0.3ex]
       &          &         &         &         &         &              &          &          &              &         \\[0.3ex]
2009bz & 54924.8  & 2004et  & $-3$    & 13      & 10      & 54914.8 (7)  & 54909.5  & 54920.0  & 54915.8 (4)  & $-1$    \\[0.3ex]
       &          & 1999em  & $-2$    & 8       &         &              &          &          &              &         \\[0.3ex]
       &          & 2006bp  & +2      & 11      &         &              &          &          &              &         \\[0.3ex]
       &          & 2005cs  & +1      & 7       &         &              &          &          &              &         \\[0.3ex]
\hline
\hline
\end{longtable*}
